On a Low-Frequency and Contrast Stabilized Full-Wave Volume Integral Equation Solver for Lossy Media

In this paper we present a new regularized electric flux volume integral equation (D-VIE) for modeling high-contrast conductive dielectric objects in a broad frequency range. This new formulation is particularly suitable for modeling biological tissues at low frequencies, as it is required by brain epileptogenic area imaging, but also at higher ones, as it is required by several applications including, but not limited to, transcranial magnetic and deep brain stimulation (TMS and DBS, respectively). When modeling inhomogeneous objects with high complex permittivities at low frequencies, the traditional D-VIE is ill-conditioned and suffers from numerical instabilities that result in slower convergence and in less accurate solutions. In this work we address these shortcomings by leveraging a new set of volume quasi-Helmholtz projectors. Their scaling by the material permittivity matrix allows for the re-balancing of the equation when applied to inhomogeneous scatterers and thereby makes the proposed method accurate and stable even for high complex permittivity objects until arbitrarily low frequencies. Numerical results, canonical and realistic, corroborate the theory and confirm the stability and the accuracy of this new method both in the quasi-static regime and at higher frequencies.

==> figures/CN_vs_oneOverH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12900,0.9400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
xmin=3.33333333333333,
xmode=log,
xmax=8,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={1/h (\SI{}{\meter^{-1}})},
ymode=log,
ymin=10,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.26,0.39)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	696.830906832398\\
7.14285714285714	733.516941461569\\
6.66666666666667	705.160977820555\\
5.71428571428571	639.157085530813\\
5	588.808899853574\\
3.33333333333333	606.635366939333\\
};
\addlegendentry{Standard D-VIE}

\addplot [line width=1pt, color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	3.1627e5\\
7.14285714285714	2.3182e5\\
6.66666666666667	3.8020e5\\
5.71428571428571	1.1776e5\\
5	1.2675e5\\
3.33333333333333	0.1881e5\\
};
\addlegendentry{Loop-star D-VIE}

\addplot [line width=1pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	22.7555117927007\\
7.14285714285714	25.583460488832\\
6.66666666666667	21.2244535162851\\
5.71428571428571	20.2675614839842\\
5	21.4253252842915\\
3.33333333333333	23.6243739559815\\
};
\addlegendentry{Regularized D-VIE $\mat{G_\epsilon}$}

\addplot [line width=1pt, color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	40.7222453792084\\
7.14285714285714	43.9542880847878\\
6.66666666666667	44.80339717785\\
5.71428571428571	31.0227544899946\\
5	35.0378736507859\\
3.33333333333333	40.7704961071076\\
};
\addlegendentry{Regularized D-VIE $\mat{D}$}

\end{axis}
\end{tikzpicture}%

==> figures/CN_vs_oneOverH_bis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12900,0.9400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
xmin=3.33333333333333,
xmode=linear,
xmax=8,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={1/h (\SI{}{\meter^{-1}})},
ymode=log,
ymin=10,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.26,0.39)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	696.830906832398\\
7.14285714285714	733.516941461569\\
6.66666666666667	705.160977820555\\
5.71428571428571	639.157085530813\\
5	588.808899853574\\
3.33333333333333	606.635366939333\\
};
\addlegendentry{Standard D-VIE}

\addplot [line width=1pt, color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	3.1627e5\\
7.14285714285714	2.3182e5\\
6.66666666666667	3.8020e5\\
5.71428571428571	1.1776e5\\
5	1.2675e5\\
3.33333333333333	0.1881e5\\
};
\addlegendentry{Loop-star D-VIE}

\addplot [line width=1pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	26.2628\\
7.14285714285714	 29.5244\\
6.66666666666667	24.2317\\
5.71428571428571	23.0527\\
5	25.5699 \\
3.33333333333333	26.6225 \\
};
\addlegendentry{Regularized D-VIE $\mat{G_\epsilon}$}

\addplot [line width=1pt, color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	45.7787\\
7.14285714285714	45.7444 \\
6.66666666666667	37.7876\\
5.71428571428571	36.2007  \\
5	36.6634 \\
3.33333333333333	42.3900 \\
};
\addlegendentry{Regularized D-VIE $\mat{D}$}

\end{axis}
\end{tikzpicture}%

==> figures/CN_vs_oneOverH_nsym.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12900,0.9400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
xmin=3.33333333333333,
xmode=linear,
xmax=8,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={1/h (\SI{}{\meter^{-1}})},
ymode=log,
ymin=7,
ymax=2.5e7,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.26,0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1.5pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	6243567.40627175\\
7.14285714285714	6568513.92225659\\
6.66666666666667	6321777.66672259\\
5.71428571428571	5729862.02312065\\
5	5249695.10110248\\
3.33333333333333	5437112.10302476\\
};


\addplot [line width=1.5pt, color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	3.182765189905446e+05\\
7.14285714285714	2.335320406396675e+05\\
6.66666666666667	3.828918030705945e+05\\
5.71428571428571    1.185353328755122e+05\\
5	1.276293072296501e+05\\
3.33333333333333	1.895248731579215e+04\\
};


\addplot [line width=1.5pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	10.4702026815072\\
7.14285714285714	 10.77266252392\\
6.66666666666667	14.419890812820253\\
5.71428571428571	11.825842257206\\
5	10.8840597764\\
3.33333333333333	12.349568597804 \\
};


\addplot [line width=1.5pt, dashed, color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	13.26307960632\\
7.14285714285714	15.31094615405 \\
6.66666666666667	18.2738363920039\\
5.71428571428571	15.19722618873 \\
5	13.490867452663 \\
3.33333333333333	17.29774614831 \\
};


\end{axis}
\end{tikzpicture}%

==> figures/RCS_theta_multi_sphere.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
xmin=0,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={Observation angle (degree)},
ymin=0.002,
ymax=0.02,
ylabel style={font=\color{white!15!black}},
ylabel={$|\vt{E_{\mathrm{scatt}}}|$  (\SI{}{\volt / \meter}}),
axis background/.style={fill=white},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.28,0.77)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.0172813162165915\\
3	0.0172604936108486\\
6	0.0171980881297288\\
9	0.0170942868382037\\
12	0.0169494017097327\\
15	0.0167638699586753\\
18	0.0165382545779645\\
21	0.0162732451616619\\
24	0.0159696591262293\\
27	0.0156284434890981\\
30	0.0152506774232677\\
33	0.0148375758892881\\
36	0.0143904947614862\\
39	0.0139109380293229\\
42.0000000000001	0.0134005678911147\\
45.0000000000001	0.0128612189027611\\
48.0000000000001	0.0122949178560294\\
51.0000000000001	0.0117039118301916\\
54.0000000000001	0.0110907080324895\\
57.0000000000001	0.0104581308502617\\
60.0000000000001	0.00980940435578095\\
63.0000000000001	0.00914827293072993\\
66.0000000000001	0.00847917962815096\\
69.0000000000001	0.00780753265442759\\
72	0.00714010630904039\\
75	0.00648564370819054\\
78	0.00585574687103407\\
81	0.00526612103156134\\
83.9999999999999	0.00473807658720838\\
86.9999999999999	0.00429963435628433\\
89.9999999999999	0.00398435790633285\\
92.9999999999998	0.00382491280658783\\
95.9999999999998	0.00384086818800536\\
98.9999999999998	0.00402838889383073\\
102	0.00436210333178419\\
105	0.00480716882939453\\
108	0.00533040033660279\\
111	0.00590507306253676\\
114	0.00651117942976621\\
117	0.00713404509361755\\
120	0.00776282137037567\\
123	0.00838930707203912\\
126	0.00900712487042827\\
128.999999999999	0.00961116893693938\\
131.999999999999	0.010197238909098\\
134.999999999999	0.0107617969211636\\
137.999999999999	0.0113018050526463\\
140.999999999999	0.0118146154643704\\
143.999999999999	0.0122978953635073\\
146.999999999999	0.0127495752628622\\
149.999999999999	0.0131678130154257\\
152.999999999999	0.0135509686623455\\
155.999999999999	0.013897586775114\\
158.999999999999	0.0142063840405911\\
161.999999999999	0.0144762405411727\\
164.999999999999	0.0147061936530286\\
167.999999999999	0.0148954338050422\\
170.999999999999	0.0150433015620137\\
173.999999999999	0.0151492856513208\\
176.999999999999	0.0152130216644485\\
};
\addlegendentry{Reference solution}

\addplot [line width=1pt, mark=+, mark options={solid, mycolor1}, only marks]
  table[row sep=crcr]{%
0	0.0171723827852448\\
3	0.0171516583603837\\
6	0.0170895691753245\\
9	0.016986301320715\\
12	0.0168421651212212\\
15	0.0166575954646151\\
18	0.0164331523344897\\
21	0.0161695216258749\\
24	0.0158675163571132\\
27	0.015528078435958\\
30	0.0151522811978064\\
33	0.0147413330163844\\
36	0.0142965824024331\\
39	0.0138195251696688\\
42.0000000000001	0.0133118144833096\\
45.0000000000001	0.0127752749515632\\
48.0000000000001	0.0122119224322699\\
51.0000000000001	0.0116239919964461\\
54.0000000000001	0.0110139776635179\\
57.0000000000001	0.0103846893340429\\
60.0000000000001	0.00973933517232702\\
63.0000000000001	0.00908164213536167\\
66.0000000000001	0.00841603433287464\\
69.0000000000001	0.00774789974258635\\
72	0.00708399190047198\\
75	0.00643303441227267\\
78	0.00580661468717664\\
81	0.00522043455752259\\
83.9999999999999	0.00469582003832137\\
86.9999999999999	0.0042608266813122\\
89.9999999999999	0.00394903803570688\\
92.9999999999998	0.00379303016429437\\
95.9999999999998	0.00381207886884635\\
98.9999999999998	0.00400193109793033\\
102	0.00433691969669293\\
105	0.00478216611827988\\
108	0.00530463819410108\\
111	0.00587782594691134\\
114	0.0064819225635532\\
117	0.00710241597941578\\
120	0.00772858157383038\\
123	0.00835231159614193\\
126	0.00896729945455252\\
128.999999999999	0.00956849368359922\\
131.999999999999	0.0101517365182208\\
134.999999999999	0.0107135241612326\\
137.999999999999	0.0112508464791791\\
140.999999999999	0.0117610786981534\\
143.999999999999	0.0122419074569611\\
146.999999999999	0.012691279831357\\
149.999999999999	0.0131073679109154\\
152.999999999999	0.0134885440346912\\
155.999999999999	0.0138333634126601\\
158.999999999999	0.0141405519131723\\
161.999999999999	0.0144089974905711\\
164.999999999999	0.01463774419112\\
167.999999999999	0.0148259879905764\\
170.999999999999	0.0149730739345322\\
173.999999999999	0.0150784942060754\\
176.999999999999	0.015141886855934\\
};
\addlegendentry{Regularized D-VIE $\mat{D}$}

\end{axis}
\end{tikzpicture}%

==> figures/bound_1d.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.6\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
every outer x axis line/.append style={red},
every x tick label/.append style={font=\color{red}},
every x tick/.append style={red},
xmin=0,
xmax=40,
every outer y axis line/.append style={red},
every y tick label/.append style={font=\color{red}},
every y tick/.append style={red},
ymin=-1,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	2\\
0.1	1.895246029101\\
0.2	1.78193923243862\\
0.3	1.66145476369671\\
0.4	1.53510165667148\\
0.5	1.4041320990246\\
0.6	1.26974709986104\\
0.7	1.13309953671776\\
0.8	0.995295299067379\\
0.9	0.857393059683675\\
1	0.720403074490853\\
1.1	0.585285317968487\\
1.2	0.452947193095842\\
1.3	0.324241004393439\\
1.4	0.199961344588519\\
1.5	0.0808425161916605\\
1.6	-0.0324439136680987\\
1.7	-0.139291345184351\\
1.8	-0.239160099676934\\
1.9	-0.331579042936927\\
2	-0.416146836547142\\
2.1	-0.492532784975471\\
2.2	-0.560477254528901\\
2.3	-0.619791647702162\\
2.4	-0.670357923219314\\
2.5	-0.712127658263941\\
2.6	-0.745120655103433\\
2.7	-0.769423099588988\\
2.8	-0.785185283890548\\
2.9	-0.792618910326196\\
3	-0.791993997280356\\
3.1	-0.783635411979043\\
3.2	-0.767919058303656\\
3.3	-0.745267750874615\\
3.4	-0.716146809318119\\
3.5	-0.681059408938761\\
3.6	-0.640541725952962\\
3.7	-0.59515791698976\\
3.8	-0.54549497373408\\
3.9	-0.492157494372976\\
4	-0.435762413909075\\
4.1	-0.376933735431651\\
4.2	-0.316297304090774\\
4.3	-0.254475664812683\\
4.4	-0.192083043736512\\
4.5	-0.129720491957403\\
4.6	-0.0679712284454873\\
4.7	-0.00739621699277048\\
4.8	0.0514699902584984\\
4.9	0.10812311270874\\
5	0.162092677407558\\
5.1	0.212945207162243\\
5.2	0.260287039611321\\
5.3	0.303766759550225\\
5.4	0.343077230239262\\
5.5	0.377957212955339\\
5.6	0.408192567636974\\
5.7	0.433617031085278\\
5.8	0.45411257279042\\
5.9	0.469609332022297\\
6	0.480085143325183\\
6.1	0.485564660959301\\
6.2	0.486118096108887\\
6.3	0.481859583799236\\
6.4	0.472945199408663\\
6.5	0.459570647401423\\
6.6	0.441968647422572\\
6.7	0.420406045165664\\
6.8	0.395180677431739\\
6.9	0.36661802252825\\
7	0.335067668597024\\
7.1	0.300899633601233\\
7.2	0.264500571535763\\
7.3	0.226269899948862\\
7.4	0.186615884074209\\
7.5	0.145951712772642\\
7.6	0.10469160107594\\
7.7	0.063246953417676\\
7.8	0.0220226206378159\\
7.9	-0.0185867174301159\\
8	-0.0582000135234454\\
8.1	-0.0964531301923925\\
8.2	-0.133001906268171\\
8.3	-0.167524988338105\\
8.4	-0.199726405429494\\
8.5	-0.229337867689457\\
8.6	-0.25612077257359\\
8.7	-0.279867904896224\\
8.8	-0.300404820022836\\
8.9	-0.317590902473803\\
9	-0.331320095230792\\
9.1	-0.341521298065266\\
9.2	-0.348158436215773\\
9.3	-0.351230203700037\\
9.4	-0.350769488433406\\
9.5	-0.346842489111784\\
9.6	-0.339547536480733\\
9.7	-0.329013634130362\\
9.8	-0.315398736306696\\
9.9	-0.298887782395079\\
10	-0.279690509692151\\
10.1	-0.258039067824523\\
10.2	-0.234185459681049\\
10.3	-0.208398834990242\\
10.4	-0.180962663686203\\
10.5	-0.152171816958718\\
10.6	-0.122329584372009\\
10.7	-0.0917446556602658\\
10.8	-0.0607280957672921\\
10.9	-0.0295903413956436\\
11	0.00136175322709255\\
11.1	0.0318277944628087\\
11.2	0.0615166253996219\\
11.3	0.0901489754216586\\
11.4	0.117459960103848\\
11.5	0.143201410000891\\
11.6	0.167144008755287\\
11.7	0.189079222964636\\
11.8	0.208821008403142\\
11.9	0.226207279465047\\
12	0.241101131066426\\
12.1	0.253391804683496\\
12.2	0.262995392697081\\
12.3	0.26985527773052\\
12.4	0.273942306188573\\
12.5	0.275254697704436\\
12.6	0.273817694657809\\
12.7	0.269682958316804\\
12.8	0.262927720458766\\
12.9	0.253653701519426\\
13	0.241985808386719\\
13.1	0.228070626877432\\
13.2	0.212074725694855\\
13.3	0.194182790249325\\
13.4	0.174595606117784\\
13.5	0.15352791311223\\
13.6	0.131206151911063\\
13.7	0.107866125974691\\
13.8	0.0837506020124169\\
13.9	0.0591068725886347\\
14	0.0341843045519584\\
14.1	0.0092318968424409\\
14.2	-0.0155041291170577\\
14.3	-0.0397826838036118\\
14.4	-0.0633700868814039\\
14.5	-0.0860422464942315\\
14.6	-0.107586720822233\\
14.7	-0.1278046434944\\
14.8	-0.1465124959416\\
14.9	-0.163543711412811\\
15	-0.178750097143252\\
15.1	-0.192003063039221\\
15.2	-0.203194647211879\\
15.3	-0.212238330731628\\
15.4	-0.219069636066018\\
15.5	-0.223646505787174\\
15.6	-0.225949460269049\\
15.7	-0.22598153522019\\
15.8	-0.223768001993997\\
15.9	-0.219355875666231\\
16	-0.212813217849641\\
16.1	-0.204228243110084\\
16.2	-0.193708239640052\\
16.3	-0.181378316518175\\
16.4	-0.167379991422189\\
16.5	-0.151869634054641\\
16.6	-0.135016781773416\\
16.7	-0.117002344982724\\
16.8	-0.0980167207258218\\
16.9	-0.0782578336218349\\
17	-0.0579291238003362\\
17.1	-0.0372375018058881\\
17.2	-0.0163912905691334\\
17.3	0.00440182552821679\\
17.4	0.0249368247275212\\
17.5	0.045013325786966\\
17.6	0.0644375010039272\\
17.7	0.0830239064769299\\
17.8	0.100597212684528\\
17.9	0.116993819578317\\
18	0.132063341648816\\
18.1	0.145669949812726\\
18.2	0.157693558473648\\
18.3	0.168030847710517\\
18.4	0.176596112232308\\
18.5	0.183321930487465\\
18.6	0.188159649114379\\
18.7	0.191079679747661\\
18.8	0.192071607036002\\
18.9	0.19114410856335\\
19	0.188324689178413\\
19.1	0.183659234010845\\
19.2	0.177211386169221\\
19.3	0.169061756760057\\
19.4	0.159306976423451\\
19.5	0.148058599035152\\
19.6	0.135441869563981\\
19.7	0.12159436928543\\
19.8	0.106664552626502\\
19.9	0.0908101908440552\\
20	0.0741967385115258\\
20.1	0.0569956394005317\\
20.2	0.0393825887901374\\
20.3	0.0215357695143373\\
20.4	0.00363407916637196\\
20.5	-0.0141446341828516\\
20.6	-0.0316253106238462\\
20.7	-0.0486373746695096\\
20.8	-0.0650163729539716\\
20.9	-0.0806055378892418\\
21	-0.0952572626476988\\
21.1	-0.108834473821591\\
21.2	-0.12121188921817\\
21.3	-0.132277149469282\\
21.4	-0.141931813454449\\
21.5	-0.150092208943204\\
21.6	-0.156690131341376\\
21.7	-0.161673384962315\\
21.8	-0.165006162822399\\
21.9	-0.166669262564984\\
22	-0.16666013773244\\
22.1	-0.164992785216475\\
22.2	-0.161697471306861\\
22.3	-0.156820300312801\\
22.4	-0.150422631234731\\
22.5	-0.142580349403023\\
22.6	-0.133383001360568\\
22.7	-0.122932802535772\\
22.8	-0.111343528419608\\
22.9	-0.0987393010143727\\
23	-0.0852532832533436\\
23.1	-0.0710262948915277\\
23.2	-0.0562053640311681\\
23.3	-0.0409422289664208\\
23.4	-0.0253918054053841\\
23.5	-0.00971063435206597\\
23.6	0.00594467399527608\\
23.7	0.0214189850493192\\
23.8	0.0365601582869027\\
23.9	0.0512205246645945\\
24	0.0652583088210765\\
24.1	0.0785389825355358\\
24.2	0.090936536683238\\
24.3	0.10233465982028\\
24.4	0.112627812529723\\
24.5	0.12172218776034\\
24.6	0.129536548575745\\
24.7	0.136002935993437\\
24.8	0.141067240917637\\
24.9	0.144689635543197\\
25	0.146844861016811\\
25.1	0.147522369572088\\
25.2	0.146726320792813\\
25.3	0.144475433089812\\
25.4	0.140802692887321\\
25.5	0.135754925391116\\
25.6	0.129392232139552\\
25.7	0.12178730180766\\
25.8	0.113024601931354\\
25.9	0.103199460332635\\
26	0.0924170460469486\\
26.1	0.0807912604713941\\
26.2	0.0684435502588801\\
26.3	0.055501654171573\\
26.4	0.0420982966710523\\
26.5	0.0283698414578501\\
26.6	0.0144549184760798\\
26.7	0.000493038067583268\\
26.8	-0.0133767940063551\\
26.9	-0.0270174470585636\\
27	-0.0402950081012188\\
27.1	-0.0530800835822588\\
27.2	-0.065249047700687\\
27.3	-0.0766852253762658\\
27.4	-0.087279998669712\\
27.5	-0.0969338262752088\\
27.6	-0.105557166629069\\
27.7	-0.1130712961871\\
27.8	-0.119409015508216\\
27.9	-0.124515236932025\\
28	-0.128347448841809\\
28.1	-0.1308760527494\\
28.2	-0.132084570712513\\
28.3	-0.13196972188544\\
28.4	-0.130541368297954\\
28.5	-0.127822331242053\\
28.6	-0.12384808090938\\
28.7	-0.11866630315142\\
28.8	-0.112336348418207\\
28.9	-0.104928569057829\\
29	-0.0965235522179355\\
29.1	-0.0872112565716474\\
29.2	-0.0770900619847634\\
29.3	-0.0662657420405089\\
29.4	-0.0548503700352395\\
29.5	-0.0429611696471181\\
29.6	-0.0307193219548\\
29.7	-0.018248740840596\\
29.8	-0.00567482904962452\\
29.9	0.00687677270846576\\
30	0.019281431235948\\
30.1	0.0314167486512931\\
30.2	0.0431637605194112\\
30.3	0.0544080926709595\\
30.4	0.0650410655509394\\
30.5	0.0749607355207823\\
30.6	0.0840728632225751\\
30.7	0.0922917998916974\\
30.8	0.0995412833667766\\
30.9	0.105755136484524\\
31	0.110877861552064\\
31.1	0.114865125650549\\
31.2	0.117684132630393\\
31.3	0.119313878799314\\
31.4	0.119745290468022\\
31.5	0.118981242693388\\
31.6	0.117036459733625\\
31.7	0.113937298892816\\
31.8	0.109721420571795\\
31.9	0.104437348447763\\
32	0.0981439247654718\\
32.1	0.0909096667281677\\
32.2	0.0828120309171936\\
32.3	0.0739365935362957\\
32.4	0.0643761550621692\\
32.5	0.0542297785793708\\
32.6	0.0436017716789981\\
32.7	0.0326006223012029\\
32.8	0.0213378992972174\\
32.9	0.0099271287738576\\
33	-0.00151734253977823\\
33.1	-0.0128814855986875\\
33.2	-0.0240527177633324\\
33.3	-0.0349210108352529\\
33.4	-0.0453799675719916\\
33.5	-0.0553278562174919\\
33.6	-0.0646685930563307\\
33.7	-0.0733126635681738\\
33.8	-0.0811779734166737\\
33.9	-0.0881906212476609\\
34	-0.0942855860871784\\
34.1	-0.099407323012282\\
34.2	-0.103510261707477\\
34.3	-0.106559203507681\\
34.4	-0.108529613554668\\
34.5	-0.109407805747807\\
34.6	-0.109191019240954\\
34.7	-0.107887386315052\\
34.8	-0.105515792529639\\
34.9	-0.102105631115457\\
35	-0.0976964546044872\\
35.1	-0.092337527692784\\
35.2	-0.0860872862859133\\
35.3	-0.0790127085773718\\
35.4	-0.0711886048485304\\
35.5	-0.0626968334464413\\
35.6	-0.0536254510860729\\
35.7	-0.0440678062298204\\
35.8	-0.0341215848138951\\
35.9	-0.0238878180138167\\
36	-0.0134698620660426\\
36.1	-0.00297236038701424\\
36.2	0.00749980164703355\\
36.3	0.0178425388770391\\
36.4	0.0279535951958434\\
36.5	0.0377335489263441\\
36.6	0.0470867849123595\\
36.7	0.0559224238706726\\
36.8	0.0641552000233537\\
36.9	0.0717062785863646\\
37	0.0785040053277275\\
37.1	0.0844845811195396\\
37.2	0.0895926551853888\\
37.3	0.0937818315803543\\
37.4	0.0970150843261766\\
37.5	0.0992650775503907\\
37.6	0.100514387935913\\
37.7	0.10075562776712\\
37.8	0.099991467850118\\
37.9	0.0982345605788114\\
38	0.0955073644047295\\
38.1	0.0918418719376557\\
38.2	0.0872792448464595\\
38.3	0.081869359635972\\
38.4	0.075670269237503\\
38.5	0.0687475861593965\\
38.6	0.0611737936920947\\
38.7	0.053027492342488\\
38.8	0.0443925892784301\\
38.9	0.0353574390905893\\
39	0.0260139446204817\\
39.1	0.0164566269565833\\
39.2	0.00678167396185702\\
39.3	-0.00291402313636973\\
39.4	-0.012533835490646\\
39.5	-0.0219823551309012\\
39.6	-0.0311663367516888\\
39.7	-0.0399956135359396\\
39.8	-0.0483839780628302\\
39.9	-0.0562500197353014\\
40	-0.0635179106335488\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.6\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
ymin=0,
ymax=1,
axis x line*=top,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	1\\
1.2	0.833333333333333\\
1.4	0.714285714285714\\
1.6	0.625\\
1.8	0.555555555555555\\
2	0.5\\
2.2	0.454545454545454\\
2.4	0.416666666666667\\
2.6	0.384615384615385\\
2.8	0.357142857142857\\
3	0.333333333333333\\
3.2	0.3125\\
3.4	0.294117647058823\\
3.6	0.277777777777778\\
3.8	0.263157894736842\\
4	0.25\\
4.2	0.238095238095238\\
4.4	0.227272727272727\\
4.6	0.217391304347826\\
4.8	0.208333333333333\\
5	0.2\\
5.2	0.192307692307692\\
5.4	0.185185185185185\\
5.6	0.178571428571429\\
5.8	0.172413793103448\\
6	0.166666666666667\\
6.2	0.161290322580645\\
6.4	0.15625\\
6.6	0.151515151515151\\
6.8	0.147058823529412\\
7	0.142857142857143\\
7.2	0.138888888888889\\
7.4	0.135135135135135\\
7.6	0.131578947368421\\
7.8	0.128205128205128\\
8	0.125\\
8.2	0.121951219512195\\
8.4	0.119047619047619\\
8.6	0.116279069767442\\
8.8	0.113636363636364\\
9	0.111111111111111\\
9.2	0.108695652173913\\
9.4	0.106382978723404\\
9.6	0.104166666666667\\
9.8	0.102040816326531\\
10	0.1\\
10.2	0.0980392156862745\\
10.4	0.0961538461538462\\
10.6	0.0943396226415094\\
10.8	0.0925925925925926\\
11	0.0909090909090909\\
11.2	0.0892857142857143\\
11.4	0.087719298245614\\
11.6	0.0862068965517242\\
11.8	0.0847457627118644\\
12	0.0833333333333333\\
12.2	0.0819672131147541\\
12.4	0.0806451612903226\\
12.6	0.0793650793650794\\
12.8	0.078125\\
13	0.0769230769230769\\
13.2	0.0757575757575758\\
13.4	0.0746268656716418\\
13.6	0.0735294117647059\\
13.8	0.072463768115942\\
14	0.0714285714285714\\
14.2	0.0704225352112676\\
14.4	0.0694444444444444\\
14.6	0.0684931506849315\\
14.8	0.0675675675675676\\
15	0.0666666666666667\\
15.2	0.0657894736842105\\
15.4	0.0649350649350649\\
15.6	0.0641025641025641\\
15.8	0.0632911392405063\\
16	0.0625\\
16.2	0.0617283950617284\\
16.4	0.0609756097560976\\
16.6	0.0602409638554217\\
16.8	0.0595238095238095\\
17	0.0588235294117647\\
17.2	0.0581395348837209\\
17.4	0.0574712643678161\\
17.6	0.0568181818181818\\
17.8	0.0561797752808989\\
18	0.0555555555555556\\
18.2	0.0549450549450549\\
18.4	0.0543478260869565\\
18.6	0.053763440860215\\
18.8	0.0531914893617021\\
19	0.0526315789473684\\
19.2	0.0520833333333333\\
19.4	0.0515463917525773\\
19.6	0.0510204081632653\\
19.8	0.0505050505050505\\
20	0.05\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.6\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
%
\end{tikzpicture}

==> figures/bound_numerical_sigma_f.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\columnwidth,
at={(0.687in,0.486in)},
scale only axis,
point meta min=10,
point meta max=150,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum conductivity ratio $r_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ ylabel=Condition number}
]

\addplot[%
surf,
shader=faceted interp, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=14]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	12.9708508454496\\
1	1.58489319246111	13.4752805359615\\
1	2.51188643150958	13.878602326477\\
1	3.98107170553497	14.5895251248557\\
1	6.30957344480193	15.1069923042055\\
1	10	15.5851131882977\\
1	15.8489319246111	15.9759692798455\\
1	25.1188643150958	16.1664918285161\\
1	39.8107170553497	16.3331500477231\\
1	63.0957344480193	16.3946181908012\\
1	100	16.4276342855198\\
1	158.489319246111	16.4596851718707\\
1	251.188643150958	16.6191142303588\\
1	398.107170553497	16.5877061184237\\
1	630.957344480193	16.4499629224955\\
1	1000	16.6219660638655\\
2.89426612471675	1	13.6709203043592\\
2.89426612471675	1.58489319246111	13.3098356501621\\
2.89426612471675	2.51188643150958	13.9045454154891\\
2.89426612471675	3.98107170553497	14.5927624257801\\
2.89426612471675	6.30957344480193	15.1743830629731\\
2.89426612471675	10	15.569135140528\\
2.89426612471675	15.8489319246111	15.9018006957304\\
2.89426612471675	25.1188643150958	16.1802013206894\\
2.89426612471675	39.8107170553497	16.2124727561625\\
2.89426612471675	63.0957344480193	16.4648818105723\\
2.89426612471675	100	16.4706553018782\\
2.89426612471675	158.489319246111	16.4852564292809\\
2.89426612471675	251.188643150958	16.5115626643417\\
2.89426612471675	398.107170553497	16.6754188734902\\
2.89426612471675	630.957344480193	16.4628810308656\\
2.89426612471675	1000	16.5367786171887\\
8.37677640068292	1	12.9393568976141\\
8.37677640068292	1.58489319246111	13.2274576550736\\
8.37677640068292	2.51188643150958	13.8779062293342\\
8.37677640068292	3.98107170553497	14.6071842346957\\
8.37677640068292	6.30957344480193	15.1754366945144\\
8.37677640068292	10	15.6224150468272\\
8.37677640068292	15.8489319246111	15.9106014884763\\
8.37677640068292	25.1188643150958	16.1825377191825\\
8.37677640068292	39.8107170553497	16.2408216946504\\
8.37677640068292	63.0957344480193	16.4058287201971\\
8.37677640068292	100	16.3716617899056\\
8.37677640068292	158.489319246111	16.4201937058511\\
8.37677640068292	251.188643150958	16.591472713848\\
8.37677640068292	398.107170553497	16.6394804720592\\
8.37677640068292	630.957344480193	16.471589543522\\
8.37677640068292	1000	16.632160467031\\
24.2446201708233	1	13.6626404687824\\
24.2446201708233	1.58489319246111	13.2175446747\\
24.2446201708233	2.51188643150958	13.906057954525\\
24.2446201708233	3.98107170553497	14.6082441426299\\
24.2446201708233	6.30957344480193	15.1266597998554\\
24.2446201708233	10	15.6052716796571\\
24.2446201708233	15.8489319246111	15.9262158672297\\
24.2446201708233	25.1188643150958	16.1883607739193\\
24.2446201708233	39.8107170553497	16.2901075786498\\
24.2446201708233	63.0957344480193	16.3970478245559\\
24.2446201708233	100	16.5056497292266\\
24.2446201708233	158.489319246111	16.5280897334973\\
24.2446201708233	251.188643150958	16.421636337261\\
24.2446201708233	398.107170553497	16.5741309681049\\
24.2446201708233	630.957344480193	16.439952281098\\
24.2446201708233	1000	16.4410999302788\\
70.1703828670383	1	12.9065164227729\\
70.1703828670383	1.58489319246111	13.2072393570378\\
70.1703828670383	2.51188643150958	13.8778018937905\\
70.1703828670383	3.98107170553497	14.6205917862008\\
70.1703828670383	6.30957344480193	15.1167695342499\\
70.1703828670383	10	15.6454520703717\\
70.1703828670383	15.8489319246111	15.9545814456826\\
70.1703828670383	25.1188643150958	16.1346350988265\\
70.1703828670383	39.8107170553497	16.2065402915958\\
70.1703828670383	63.0957344480193	16.4875853634241\\
70.1703828670383	100	16.4776676100491\\
70.1703828670383	158.489319246111	16.5716676901013\\
70.1703828670383	251.188643150958	16.5883862619528\\
70.1703828670383	398.107170553497	16.5828195942246\\
70.1703828670383	630.957344480193	16.4740991512598\\
70.1703828670383	1000	16.7200664658696\\
203.091762090473	1	12.9235020089589\\
203.091762090473	1.58489319246111	13.2361983723258\\
203.091762090473	2.51188643150958	13.878231214852\\
203.091762090473	3.98107170553497	14.6030942954905\\
203.091762090473	6.30957344480193	15.1089371915092\\
203.091762090473	10	15.6493235195625\\
203.091762090473	15.8489319246111	15.9504041300354\\
203.091762090473	25.1188643150958	16.2187946870726\\
203.091762090473	39.8107170553497	16.1866038185212\\
203.091762090473	63.0957344480193	16.421369403679\\
203.091762090473	100	16.4919155669698\\
203.091762090473	158.489319246111	16.5376905800672\\
203.091762090473	251.188643150958	16.5967340195733\\
203.091762090473	398.107170553497	16.4233758000529\\
203.091762090473	630.957344480193	16.622159710851\\
203.091762090473	1000	16.4409035646348\\
587.801607227491	1	13.3815264026952\\
587.801607227491	1.58489319246111	13.2237451955085\\
587.801607227491	2.51188643150958	13.8735386853975\\
587.801607227491	3.98107170553497	14.5472348103678\\
587.801607227491	6.30957344480193	15.1546086688826\\
587.801607227491	10	15.6145906311166\\
587.801607227491	15.8489319246111	15.9807211725046\\
587.801607227491	25.1188643150958	16.0791966738136\\
587.801607227491	39.8107170553497	16.2853531956792\\
587.801607227491	63.0957344480193	16.4004806726055\\
587.801607227491	100	16.4831480794484\\
587.801607227491	158.489319246111	16.414671533769\\
587.801607227491	251.188643150958	16.5370091319205\\
587.801607227491	398.107170553497	16.6003519687576\\
587.801607227491	630.957344480193	16.4837800482404\\
587.801607227491	1000	16.4656430826031\\
1701.25427985259	1	12.9049804776527\\
1701.25427985259	1.58489319246111	13.5367888090664\\
1701.25427985259	2.51188643150958	14.205876688967\\
1701.25427985259	3.98107170553497	14.6215585883721\\
1701.25427985259	6.30957344480193	15.1558013748359\\
1701.25427985259	10	15.5613492604639\\
1701.25427985259	15.8489319246111	15.9833078445026\\
1701.25427985259	25.1188643150958	16.1884365898485\\
1701.25427985259	39.8107170553497	16.2528760654574\\
1701.25427985259	63.0957344480193	16.4132708697926\\
1701.25427985259	100	16.4064234798692\\
1701.25427985259	158.489319246111	16.4087345881807\\
1701.25427985259	251.188643150958	16.4475161041525\\
1701.25427985259	398.107170553497	16.4786287038365\\
1701.25427985259	630.957344480193	16.4393802459916\\
1701.25427985259	1000	16.6465580674522\\
4923.88263170674	1	12.9175865486596\\
4923.88263170674	1.58489319246111	13.2008559994639\\
4923.88263170674	2.51188643150958	13.8773884954011\\
4923.88263170674	3.98107170553497	14.625847273709\\
4923.88263170674	6.30957344480193	15.1685865362133\\
4923.88263170674	10	15.6021422546128\\
4923.88263170674	15.8489319246111	15.9667622711994\\
4923.88263170674	25.1188643150958	16.1824665105465\\
4923.88263170674	39.8107170553497	16.2939381268577\\
4923.88263170674	63.0957344480193	16.3990074484016\\
4923.88263170674	100	16.4746085255417\\
4923.88263170674	158.489319246111	16.4098057466922\\
4923.88263170674	251.188643150958	16.576163128826\\
4923.88263170674	398.107170553497	16.598407878105\\
4923.88263170674	630.957344480193	16.4490145699803\\
4923.88263170674	1000	16.4777933483242\\
14251.02670303	1	12.9097692711198\\
14251.02670303	1.58489319246111	13.2395630487028\\
14251.02670303	2.51188643150958	14.285021947806\\
14251.02670303	3.98107170553497	14.5480806585403\\
14251.02670303	6.30957344480193	15.1291153757817\\
14251.02670303	10	15.5920295209756\\
14251.02670303	15.8489319246111	15.9698798756696\\
14251.02670303	25.1188643150958	16.1067105271473\\
14251.02670303	39.8107170553497	16.3684418219613\\
14251.02670303	63.0957344480193	16.397519344539\\
14251.02670303	100	16.4866769937025\\
14251.02670303	158.489319246111	16.4146542318687\\
14251.02670303	251.188643150958	16.4263897303848\\
14251.02670303	398.107170553497	16.6138365809189\\
14251.02670303	630.957344480193	16.4685345861031\\
14251.02670303	1000	16.6412416591803\\
41246.2638290135	1	12.9123238477067\\
41246.2638290135	1.58489319246111	13.3300908467855\\
41246.2638290135	2.51188643150958	13.8783691436573\\
41246.2638290135	3.98107170553497	14.5438718383159\\
41246.2638290135	6.30957344480193	15.2063266233109\\
41246.2638290135	10	15.6348706675621\\
41246.2638290135	15.8489319246111	15.8589987096066\\
41246.2638290135	25.1188643150958	16.124093386679\\
41246.2638290135	39.8107170553497	16.2834505409517\\
41246.2638290135	63.0957344480193	16.279320892342\\
41246.2638290135	100	16.5096965779184\\
41246.2638290135	158.489319246111	16.3771966961425\\
41246.2638290135	251.188643150958	16.5921488521845\\
41246.2638290135	398.107170553497	16.6083057963289\\
41246.2638290135	630.957344480193	16.6602974654375\\
41246.2638290135	1000	16.6216471278551\\
119377.664171444	1	13.9987590561198\\
119377.664171444	1.58489319246111	13.1997638200162\\
119377.664171444	2.51188643150958	13.8782744224833\\
119377.664171444	3.98107170553497	14.6077116487179\\
119377.664171444	6.30957344480193	15.107475043456\\
119377.664171444	10	15.6127383759134\\
119377.664171444	15.8489319246111	15.9468945016387\\
119377.664171444	25.1188643150958	16.1459353042359\\
119377.664171444	39.8107170553497	16.3280182305731\\
119377.664171444	63.0957344480193	16.5108192134024\\
119377.664171444	100	16.5055930802755\\
119377.664171444	158.489319246111	16.5704241542835\\
119377.664171444	251.188643150958	16.6956171789501\\
119377.664171444	398.107170553497	16.6018097509731\\
119377.664171444	630.957344480193	16.4441154494114\\
119377.664171444	1000	16.6285208344907\\
345510.729459222	1	12.9054845167775\\
345510.729459222	1.58489319246111	13.2906266616885\\
345510.729459222	2.51188643150958	13.8797976342461\\
345510.729459222	3.98107170553497	14.5484280866054\\
345510.729459222	6.30957344480193	15.1338817717193\\
345510.729459222	10	15.6146858258064\\
345510.729459222	15.8489319246111	15.9047558844557\\
345510.729459222	25.1188643150958	16.1378830530548\\
345510.729459222	39.8107170553497	16.2788246279652\\
345510.729459222	63.0957344480193	16.3376324055893\\
345510.729459222	100	16.3325798785769\\
345510.729459222	158.489319246111	16.5285241276036\\
345510.729459222	251.188643150958	16.5379026826883\\
345510.729459222	398.107170553497	16.5895914475818\\
345510.729459222	630.957344480193	16.5864279321666\\
345510.729459222	1000	16.6290819113624\\
1000000	1	12.907102148736\\
1000000	1.58489319246111	13.2823145844805\\
1000000	2.51188643150958	13.891944073557\\
1000000	3.98107170553497	14.6054113833763\\
1000000	6.30957344480193	15.1644283972486\\
1000000	10	15.6104679948739\\
1000000	15.8489319246111	15.8827460018981\\
1000000	25.1188643150958	16.1411048059855\\
1000000	39.8107170553497	16.2818235900834\\
1000000	63.0957344480193	16.4132285607098\\
1000000	100	16.5581097885226\\
1000000	158.489319246111	16.4682376623936\\
1000000	251.188643150958	16.448775110981\\
1000000	398.107170553497	16.4517861102429\\
1000000	630.957344480193	16.7180495762707\\
1000000	1000	16.4702166488814\\
};

\end{axis}
\end{tikzpicture}%

==> figures/bound_theo_sigma_f.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\columnwidth,
at={(0.687in,0.486in)},
scale only axis,
point meta min=115,
point meta max=140,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum conductivity ratio $r_\sigma$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%grid=both,
%grid style={line width=.1pt, draw=gray!10},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ ylabel=Upper bound condition number}
]

\addplot[%
surf,
shader=flat, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=14]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	120.749815600025\\
1	1.58489319246111	120.749815600025\\
1	2.51188643150958	120.749815600025\\
1	3.98107170553497	120.749815600025\\
1	6.30957344480193	120.749815600025\\
1	10	120.749815600025\\
1	15.8489319246111	120.749815600025\\
1	25.1188643150958	120.749815600025\\
1	39.8107170553497	120.749815600025\\
1	63.0957344480193	120.749815600025\\
1	100	120.749815600025\\
1	158.489319246111	120.749815600025\\
1	251.188643150958	120.749815600025\\
1	398.107170553497	120.749815600025\\
1	630.957344480193	120.749815600025\\
1	1000	120.749815600025\\
2.89426612471675	1	120.749956547846\\
2.89426612471675	1.58489319246111	120.749956547846\\
2.89426612471675	2.51188643150958	120.749956547846\\
2.89426612471675	3.98107170553497	120.749956547846\\
2.89426612471675	6.30957344480193	120.749956547846\\
2.89426612471675	10	120.749956547846\\
2.89426612471675	15.8489319246111	120.749956547846\\
2.89426612471675	25.1188643150958	120.749956547846\\
2.89426612471675	39.8107170553497	120.749956547846\\
2.89426612471675	63.0957344480193	120.749956547846\\
2.89426612471675	100	120.749956547846\\
2.89426612471675	158.489319246111	120.749956547846\\
2.89426612471675	251.188643150958	120.749956547846\\
2.89426612471675	398.107170553497	120.749956547846\\
2.89426612471675	630.957344480193	120.749956547846\\
2.89426612471675	1000	120.749956547846\\
8.37677640068292	1	120.750364489274\\
8.37677640068292	1.58489319246111	120.750364489274\\
8.37677640068292	2.51188643150958	120.750364489274\\
8.37677640068292	3.98107170553497	120.750364489274\\
8.37677640068292	6.30957344480193	120.750364489274\\
8.37677640068292	10	120.750364489274\\
8.37677640068292	15.8489319246111	120.750364489274\\
8.37677640068292	25.1188643150958	120.750364489274\\
8.37677640068292	39.8107170553497	120.750364489274\\
8.37677640068292	63.0957344480193	120.750364489274\\
8.37677640068292	100	120.750364489274\\
8.37677640068292	158.489319246111	120.750364489274\\
8.37677640068292	251.188643150958	120.750364489274\\
8.37677640068292	398.107170553497	120.750364489274\\
8.37677640068292	630.957344480193	120.750364489274\\
8.37677640068292	1000	120.750364489274\\
24.2446201708233	1	120.751545188091\\
24.2446201708233	1.58489319246111	120.751545188091\\
24.2446201708233	2.51188643150958	120.751545188091\\
24.2446201708233	3.98107170553497	120.751545188091\\
24.2446201708233	6.30957344480193	120.751545188091\\
24.2446201708233	10	120.751545188091\\
24.2446201708233	15.8489319246111	120.751545188091\\
24.2446201708233	25.1188643150958	120.751545188091\\
24.2446201708233	39.8107170553497	120.751545188091\\
24.2446201708233	63.0957344480193	120.751545188091\\
24.2446201708233	100	120.751545188091\\
24.2446201708233	158.489319246111	120.751545188091\\
24.2446201708233	251.188643150958	120.751545188091\\
24.2446201708233	398.107170553497	120.751545188091\\
24.2446201708233	630.957344480193	120.751545188091\\
24.2446201708233	1000	120.751545188091\\
70.1703828670383	1	120.754962509676\\
70.1703828670383	1.58489319246111	120.754962509676\\
70.1703828670383	2.51188643150958	120.754962509676\\
70.1703828670383	3.98107170553497	120.754962509676\\
70.1703828670383	6.30957344480193	120.754962509676\\
70.1703828670383	10	120.754962509676\\
70.1703828670383	15.8489319246111	120.754962509676\\
70.1703828670383	25.1188643150958	120.754962509676\\
70.1703828670383	39.8107170553497	120.754962509676\\
70.1703828670383	63.0957344480193	120.754962509676\\
70.1703828670383	100	120.754962509676\\
70.1703828670383	158.489319246111	120.754962509676\\
70.1703828670383	251.188643150958	120.754962509676\\
70.1703828670383	398.107170553497	120.754962509676\\
70.1703828670383	630.957344480193	120.754962509676\\
70.1703828670383	1000	120.754962509676\\
203.091762090473	1	120.76485369227\\
203.091762090473	1.58489319246111	120.76485369227\\
203.091762090473	2.51188643150958	120.76485369227\\
203.091762090473	3.98107170553497	120.76485369227\\
203.091762090473	6.30957344480193	120.76485369227\\
203.091762090473	10	120.76485369227\\
203.091762090473	15.8489319246111	120.76485369227\\
203.091762090473	25.1188643150958	120.76485369227\\
203.091762090473	39.8107170553497	120.76485369227\\
203.091762090473	63.0957344480193	120.76485369227\\
203.091762090473	100	120.76485369227\\
203.091762090473	158.489319246111	120.76485369227\\
203.091762090473	251.188643150958	120.76485369227\\
203.091762090473	398.107170553497	120.76485369227\\
203.091762090473	630.957344480193	120.76485369227\\
203.091762090473	1000	120.76485369227\\
587.801607227491	1	120.793485968837\\
587.801607227491	1.58489319246111	120.793485968837\\
587.801607227491	2.51188643150958	120.793485968837\\
587.801607227491	3.98107170553497	120.793485968837\\
587.801607227491	6.30957344480193	120.793485968837\\
587.801607227491	10	120.793485968837\\
587.801607227491	15.8489319246111	120.793485968837\\
587.801607227491	25.1188643150958	120.793485968837\\
587.801607227491	39.8107170553497	120.793485968837\\
587.801607227491	63.0957344480193	120.793485968837\\
587.801607227491	100	120.793485968837\\
587.801607227491	158.489319246111	120.793485968837\\
587.801607227491	251.188643150958	120.793485968837\\
587.801607227491	398.107170553497	120.793485968837\\
587.801607227491	630.957344480193	120.793485968837\\
587.801607227491	1000	120.793485968837\\
1701.25427985259	1	120.876393629149\\
1701.25427985259	1.58489319246111	120.876393629149\\
1701.25427985259	2.51188643150958	120.876393629149\\
1701.25427985259	3.98107170553497	120.876393629149\\
1701.25427985259	6.30957344480193	120.876393629149\\
1701.25427985259	10	120.876393629149\\
1701.25427985259	15.8489319246111	120.876393629149\\
1701.25427985259	25.1188643150958	120.876393629149\\
1701.25427985259	39.8107170553497	120.876393629149\\
1701.25427985259	63.0957344480193	120.876393629149\\
1701.25427985259	100	120.876393629149\\
1701.25427985259	158.489319246111	120.876393629149\\
1701.25427985259	251.188643150958	120.876393629149\\
1701.25427985259	398.107170553497	120.876393629149\\
1701.25427985259	630.957344480193	120.876393629149\\
1701.25427985259	1000	120.876393629149\\
4923.88263170674	1	121.116671174217\\
4923.88263170674	1.58489319246111	121.116671174217\\
4923.88263170674	2.51188643150958	121.116671174217\\
4923.88263170674	3.98107170553497	121.116671174217\\
4923.88263170674	6.30957344480193	121.116671174217\\
4923.88263170674	10	121.116671174217\\
4923.88263170674	15.8489319246111	121.116671174217\\
4923.88263170674	25.1188643150958	121.116671174217\\
4923.88263170674	39.8107170553497	121.116671174217\\
4923.88263170674	63.0957344480193	121.116671174217\\
4923.88263170674	100	121.116671174217\\
4923.88263170674	158.489319246111	121.116671174217\\
4923.88263170674	251.188643150958	121.116671174217\\
4923.88263170674	398.107170553497	121.116671174217\\
4923.88263170674	630.957344480193	121.116671174217\\
4923.88263170674	1000	121.116671174217\\
14251.02670303	1	121.814795825343\\
14251.02670303	1.58489319246111	121.814795825343\\
14251.02670303	2.51188643150958	121.814795825343\\
14251.02670303	3.98107170553497	121.814795825343\\
14251.02670303	6.30957344480193	121.814795825343\\
14251.02670303	10	121.814795825343\\
14251.02670303	15.8489319246111	121.814795825343\\
14251.02670303	25.1188643150958	121.814795825343\\
14251.02670303	39.8107170553497	121.814795825343\\
14251.02670303	63.0957344480193	121.814795825343\\
14251.02670303	100	121.814795825343\\
14251.02670303	158.489319246111	121.814795825343\\
14251.02670303	251.188643150958	121.814795825343\\
14251.02670303	398.107170553497	121.814795825343\\
14251.02670303	630.957344480193	121.814795825343\\
14251.02670303	1000	121.814795825343\\
41246.2638290135	1	123.858219520835\\
41246.2638290135	1.58489319246111	123.858219520835\\
41246.2638290135	2.51188643150958	123.858219520835\\
41246.2638290135	3.98107170553497	123.858219520835\\
41246.2638290135	6.30957344480193	123.858219520835\\
41246.2638290135	10	123.858219520835\\
41246.2638290135	15.8489319246111	123.858219520835\\
41246.2638290135	25.1188643150958	123.858219520835\\
41246.2638290135	39.8107170553497	123.858219520835\\
41246.2638290135	63.0957344480193	123.858219520835\\
41246.2638290135	100	123.858219520835\\
41246.2638290135	158.489319246111	123.858219520835\\
41246.2638290135	251.188643150958	123.858219520835\\
41246.2638290135	398.107170553497	nan\\
41246.2638290135	630.957344480193	nan\\
41246.2638290135	1000	nan\\
119377.664171444	1	129.970723181268\\
119377.664171444	1.58489319246111	129.970723181268\\
119377.664171444	2.51188643150958	129.970723181268\\
119377.664171444	3.98107170553497	129.970723181268\\
119377.664171444	6.30957344480193	129.970723181268\\
119377.664171444	10	129.970723181268\\
119377.664171444	15.8489319246111	129.970723181268\\
119377.664171444	25.1188643150958	129.970723181268\\
119377.664171444	39.8107170553497	129.970723181268\\
119377.664171444	63.0957344480193	129.970723181268\\
119377.664171444	100	129.970723181268\\
119377.664171444	158.489319246111	nan\\
119377.664171444	251.188643150958	nan\\
119377.664171444	398.107170553497	nan\\
119377.664171444	630.957344480193	nan\\
119377.664171444	1000	nan\\
345510.729459222	1	149.505236243139\\
345510.729459222	1.58489319246111	149.505236243139\\
345510.729459222	2.51188643150958	149.505236243139\\
345510.729459222	3.98107170553497	149.505236243139\\
345510.729459222	6.30957344480193	149.505236243139\\
345510.729459222	10	149.505236243139\\
345510.729459222	15.8489319246111	149.505236243139\\
345510.729459222	25.1188643150958	149.505236243139\\
345510.729459222	39.8107170553497	nan\\
345510.729459222	63.0957344480193	nan\\
345510.729459222	100	nan\\
345510.729459222	158.489319246111	nan\\
345510.729459222	251.188643150958	nan\\
345510.729459222	398.107170553497	nan\\
345510.729459222	630.957344480193	nan\\
345510.729459222	1000	nan\\
1000000	1	nan\\
1000000	1.58489319246111	nan\\
1000000	2.51188643150958	nan\\
1000000	3.98107170553497	nan\\
1000000	6.30957344480193	nan\\
1000000	10	nan\\
1000000	15.8489319246111	nan\\
1000000	25.1188643150958	nan\\
1000000	39.8107170553497	nan\\
1000000	63.0957344480193	nan\\
1000000	100	nan\\
1000000	158.489319246111	nan\\
1000000	251.188643150958	nan\\
1000000	398.107170553497	nan\\
1000000	630.957344480193	nan\\
1000000	1000	nan\\
};

% Add horizontal line showing range of right figure
\addplot [mark=none,violet, line width=2pt,dashed]
table[row sep=crcr]{
1 1e2 \\
1e7 1e2 \\};

% Add horizontal line showing range of right figure
\addplot [mark=none,orange, line width=2pt,dashed]
table[row sep=crcr]{
1.2e5 1 \\
1.2e5 1e3 \\};


\end{axis}
% Source loc
\filldraw[color=red!100, fill=red!5, very thick,, opacity=0.6,rounded corners=0.2cm](1.75,2.5) rectangle (3.4,4.2);
\path[draw=white,line join=miter,line cap=butt,line width=0.956pt]
    (1.9,3.3) node[text=red!100,above right] (text837-3-9-9) {Source};
\path[draw=white,line join=miter,line cap=butt,line width=0.956pt]
(2.2,2.9) node[text=red!100,above right] (text837-3-9-9) {loc.};
% DBS
\filldraw[color=blue!100, fill=blue!5, very thick,, opacity=0.6,rounded corners=0.2cm](3,2.5) rectangle (5,4.2);
\path[draw=white,line join=miter,line cap=butt,line width=0.956pt]
    (3.3,3.1) node[text=blue!100,above right] (text837-3-9-9) {DBS};
% KES
\filldraw[color=teal!100, fill=teal!5, very thick,, opacity=0.6,rounded corners=0.2cm](4.2,2.5) rectangle (6.15,4.2);
\path[draw=white,line join=miter,line cap=butt,line width=0.956pt]
    (4.95,3.1) node[text=teal!100,above right] (text837-3-9-9) {KES};
% TMS
\filldraw[color=purple!100, fill=purple!5, very thick,, opacity=0.6,rounded corners=0.2cm](4.3,2.5) rectangle (4.75,4.2);
\path[draw=white,line join=miter,line cap=butt,line width=0.956pt]
    (4.78,2.87) node[text=purple!100,above right,rotate=90] (text837-3-9-9) {TMS};
    


\end{tikzpicture}%

==> figures/comparison_potential_electrodes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Electrode index},
ymin=-50,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Potential (V)},
axis background/.style={fill=white},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.3,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	22.4150218480451\\
2	13.9406761164402\\
3	-10.4512209271486\\
4	16.1792590890276\\
5	1.80783095004875\\
6	-40.8585093840527\\
7	-27.9351119234595\\
8	-7.4069489531603\\
9	-17.4993583359686\\
10	-5.43147256777181\\
11	-1.12834124489106\\
12	23.292377473685\\
13	-13.3905992825122\\
14	19.4779948251875\\
15	-19.7191570151046\\
16	2.03303670878849\\
17	-19.1930604834244\\
18	0.171518121597098\\
19	23.7399851268854\\
20	14.2857901624499\\
21	23.9860092496331\\
22	9.31648164838514\\
23	23.4283976160818\\
24	4.22941430018682\\
25	0.6276143275238\\
26	-10.1660818046209\\
27	10.6772494970995\\
28	11.5557349480608\\
29	-11.4401776885362\\
30	-18.9391833415148\\
31	-11.7442923431524\\
32	-8.07956349931663\\
33	-21.5303697512814\\
34	-11.652208614166\\
35	2.84237863029025\\
36	-28.8207040500955\\
37	-12.6221243940223\\
38	-28.5173195298548\\
39	20.9696159983898\\
40	-2.09372973106512\\
41	-20.783826552687\\
42	-0.977278593684247\\
43	17.9488839231177\\
44	7.14436739902958\\
45	-22.8654459703321\\
46	17.6041721239572\\
47	-20.5310431682116\\
48	-14.0110450937389\\
49	-16.1156621867298\\
50	-24.2985181869189\\
51	-25.4405844722286\\
52	-30.3954198164856\\
53	-2.11078414294668\\
54	-9.0903359814037\\
55	-29.6020266695272\\
56	12.0574321442629\\
57	-6.15020915546648\\
58	-5.96504167206709\\
59	6.86908888465723\\
60	6.4147312186368\\
61	20.9426624706533\\
62	23.9623814208103\\
63	19.5468509992968\\
64	-11.1908717671567\\
65	-17.7814018111379\\
};
\addlegendentry{Reference solution}

\addplot [line width=1pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	23.8304950890707\\
2	14.6474456699465\\
3	-13.0854862033554\\
4	17.5043343491864\\
5	0.875007518429742\\
6	-40.3762185088456\\
7	-25.1324538186832\\
8	-8.39748728177866\\
9	-15.8053411102272\\
10	-6.06202583376085\\
11	-3.03092150311742\\
12	22.7888322671483\\
13	-15.1236188061595\\
14	18.1454748559394\\
15	-18.0819527267107\\
16	0.586595399759198\\
17	-18.2768062503472\\
18	0.901623893584965\\
19	23.8222969480679\\
20	14.6056184133722\\
21	23.8207225244069\\
22	9.14066926861337\\
23	22.8455169009519\\
24	3.75497829881154\\
25	-0.29562908208121\\
26	-9.58708025106321\\
27	8.88858202161759\\
28	10.0314403754411\\
29	-10.8823672218258\\
30	-18.7014002024279\\
31	-11.1012359782265\\
32	-7.92926896223532\\
33	-19.3317736923051\\
34	-11.7511865797767\\
35	1.37532321649642\\
36	-27.5429211040368\\
37	-13.2362685162191\\
38	-26.6838570045576\\
39	19.7637106259862\\
40	-2.52949129287865\\
41	-22.0917074516978\\
42	-0.770101039520882\\
43	19.9761054676549\\
44	7.75364360390708\\
45	-26.9278896466091\\
46	17.2498472788068\\
47	-20.0571507912635\\
48	-14.1126287624542\\
49	-15.0872663487696\\
50	-22.1821803473386\\
51	-23.077380579409\\
52	-32.3755795431822\\
53	-3.42421274548534\\
54	-9.72714975745772\\
55	-29.2454722277643\\
56	10.7874642859203\\
57	-6.70890441756815\\
58	-8.93178277825679\\
59	8.19783191425657\\
60	5.65507862878656\\
61	21.3462977077741\\
62	24.495747403106\\
63	20.9402911351046\\
64	-11.4819569947499\\
65	-17.9867690747788\\
};
\addlegendentry{Regularized D-VIE}

\end{axis}
\end{tikzpicture}%

==> figures/comparison_potential_electrodes_cortex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Electrode index},
ymin=-100,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Potential (V)},
axis background/.style={fill=white},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.3,0.85)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1pt, color=mycolor2, mark=o, mark options={dashed, mycolor2}]
  table[row sep=crcr]{%
1	-25.0926880695099\\
2	-51.3627973215148\\
3	-26.2126054399093\\
4	-7.87561631801754\\
5	7.49732949817655\\
6	58.891768632048\\
7	24.9225634801083\\
8	12.6442564787893\\
9	14.4803371109046\\
10	9.99207858555976\\
11	-49.1914815273286\\
12	-11.379569725534\\
13	-6.33115282214095\\
14	-5.40683319221936\\
15	13.9614775569243\\
16	6.44415973805477\\
17	19.8395581213402\\
18	-3.84759044608304\\
19	-20.5642923514894\\
20	-38.9410736462742\\
21	-17.315965318234\\
22	-41.0042504811529\\
23	-13.7849292191143\\
24	-33.6127876656342\\
25	5.12396193215321\\
26	7.81884915442681\\
27	1.46030273680991\\
28	-0.706504291412853\\
29	2.56271713533315\\
30	8.97626307149341\\
31	12.2532608303963\\
32	9.40977099149879\\
33	19.0833767720383\\
34	14.3186601790635\\
35	7.05780621140602\\
36	24.2582751666743\\
37	16.4415473592764\\
38	29.4899820200384\\
39	-9.4323609532076\\
40	-18.9959142659199\\
41	32.8787280301765\\
42	6.78809208315391\\
43	-18.9011829947011\\
44	-51.1487833619143\\
45	21.0085191588575\\
46	-3.95541399252051\\
47	22.3615814392554\\
48	16.546346745572\\
49	16.1382597342011\\
50	22.9709441997018\\
51	20.4669756792543\\
52	34.0248347949334\\
53	9.42696556279424\\
54	14.3528353622793\\
55	37.4015674092803\\
56	1.3251775833118\\
57	-3.77420881480398\\
58	-83.3309772061923\\
59	-3.74853466921244\\
60	-63.0237951982676\\
61	-9.160059860164\\
62	-16.7471628403806\\
63	-35.433930535669\\
64	15.7404791557157\\
65	21.9751137725298\\
};
\addlegendentry{Reference solution}

\addplot [line width=1pt, color=mycolor1, mark=+, mark options={dashed, mycolor1}]
  table[row sep=crcr]{%
1	-26.3844537054108\\
2	-55.5900380347298\\
3	-20.3594787104066\\
4	-8.46218196760284\\
5	7.42292706046183\\
6	62.5238364072616\\
7	24.515565529536\\
8	12.5706998776926\\
9	13.728784729836\\
10	9.74962242751107\\
11	-58.3860449456071\\
12	-11.489287407075\\
13	-13.4284269678472\\
14	-5.4732008335886\\
15	12.7818097346639\\
16	6.28351020012556\\
17	19.757439846563\\
18	-4.73605019694828\\
19	-20.8061553287215\\
20	-40.1558127496351\\
21	-17.5133954382697\\
22	-43.1341160920277\\
23	-13.8892282105321\\
24	-36.146672970466\\
25	4.83645752702573\\
26	7.00004575960775\\
27	1.37832466399339\\
28	-0.876258425197852\\
29	0.998617512436647\\
30	6.64704167232387\\
31	11.7633973861958\\
32	8.9215107450851\\
33	18.574496585669\\
34	14.1103198308225\\
35	6.88544788432712\\
36	22.8231223785842\\
37	16.5044408078804\\
38	30.0623616494094\\
39	-9.43625778151746\\
40	-21.6365358976464\\
41	38.990967982849\\
42	6.77827963685411\\
43	-20.4030855755147\\
44	-58.4576380192375\\
45	5.21084294816901\\
46	-4.11524439062163\\
47	22.6799627091345\\
48	16.4691471340895\\
49	15.800123966397\\
50	22.8179555535265\\
51	19.4897821680434\\
52	30.7609219324254\\
53	9.28906367023027\\
54	14.508574047456\\
55	40.0592310827749\\
56	1.25219455878791\\
57	-3.6138435720721\\
58	-93.8425699328485\\
59	-4.58387989814067\\
60	-68.7288540776561\\
61	-9.4691945355671\\
62	-17.1813881047398\\
63	-37.6341627351729\\
64	16.9351075317529\\
65	22.9667027436727\\
};
\addlegendentry{qH D-VIE}


\end{axis}
\end{tikzpicture}%

==> figures/comparison_sar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Voxel index},
ymin=0,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={SAR (W/Kg)},
axis background/.style={fill=white},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={legend cell align=left, align=right, draw=white!15!black}
]
\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.56704268463109\\
2	2.07083611676306\\
3	1.08829666997602\\
4	0.808645195665647\\
5	3.51016999034125\\
6	2.27241543801302\\
7	2.07065052317285\\
8	0.854319494989416\\
9	8.19956757357646\\
10	2.19246229546102\\
11	1.68763702643784\\
12	0.717006891502023\\
13	7.15807756173612\\
14	3.44905647444641\\
15	0.926420546601318\\
16	0.778944626802396\\
17	5.01076062416844\\
18	3.6613787546411\\
19	1.20486080714251\\
20	0.849152673355021\\
21	3.6885940201795\\
22	1.77364185163865\\
23	0.813668684483739\\
24	0.722225633749071\\
25	7.00914811687543\\
26	2.42867154793012\\
27	0.949311106488986\\
28	0.694973925175323\\
29	12.9124180470075\\
30	3.30831354394482\\
31	1.23444977144934\\
32	0.869950203389605\\
33	10.1567115081524\\
34	3.39704300463116\\
35	1.11558596405663\\
36	0.830910829836007\\
37	4.60609892544424\\
38	2.56356624274365\\
39	1.13387555851336\\
40	1.05736808759589\\
41	3.35558782415367\\
42	1.67365632749532\\
43	0.811328958937708\\
44	0.838105291059817\\
45	7.91579285830749\\
46	2.62914913315552\\
47	1.09183847815942\\
48	0.837714619908243\\
49	10.995176053636\\
50	3.34704000405225\\
51	1.22649334610655\\
52	0.897635153890342\\
53	11.0277776622985\\
54	2.90966492166266\\
55	1.21858012246248\\
56	0.933585920728486\\
57	4.57178427262625\\
58	1.68795127977812\\
59	0.93413393414536\\
60	0.877535664184709\\
61	3.23212979657292\\
62	1.32063431184591\\
63	0.75104525186276\\
64	0.732220160759523\\
65	4.77552671521372\\
66	2.27581351281539\\
67	1.01572356196801\\
68	0.806575179626842\\
69	7.19244650198916\\
70	3.30531696011855\\
71	1.14316400264136\\
72	0.862860565082193\\
73	5.52577843541618\\
74	2.92144948267055\\
75	1.09200884103335\\
76	0.862733627764975\\
77	3.39064882709533\\
78	1.70975159390926\\
79	0.913903233673421\\
80	0.765439145034875\\
};
\addlegendentry{Reference solution}

\addplot [line width=1pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.43298311100403\\
2	2.03500516904596\\
3	0.949096480270745\\
4	0.80824246953132\\
5	3.41203367896404\\
6	2.12680282526844\\
7	1.92432616342971\\
8	0.812781748627656\\
9	7.72678247921994\\
10	2.07923758105387\\
11	1.69913959964619\\
12	0.68926995506973\\
13	6.98043878707468\\
14	3.242497959432\\
15	0.92072892229039\\
16	0.689658759642968\\
17	4.72123640728003\\
18	3.53685655785696\\
19	1.15073915796573\\
20	0.77863684986252\\
21	3.62101860421606\\
22	1.64638507373033\\
23	0.734018336564606\\
24	0.65283813524115\\
25	6.87795894093792\\
26	2.44403238864012\\
27	0.961204073885109\\
28	0.666367080703421\\
29	13.5574887498421\\
30	3.43045049524381\\
31	1.0404067612069\\
32	0.832946247586795\\
33	9.41713436113104\\
34	3.34655450578293\\
35	1.10346062970862\\
36	0.779017184850724\\
37	4.41059272219699\\
38	2.59425751602794\\
39	1.02153186856088\\
40	1.0283751864552\\
41	3.26489837096248\\
42	1.52978474936629\\
43	0.831070412018735\\
44	0.824229241180488\\
45	7.60638570789999\\
46	2.25879982354286\\
47	1.05347201292158\\
48	0.744145496655598\\
49	11.1149452123918\\
50	3.15097039713564\\
51	1.24150878904848\\
52	0.9039051929424\\
53	11.2760534575362\\
54	3.10064869584848\\
55	1.04765548858036\\
56	0.838381106865966\\
57	4.61415672349241\\
58	1.65544977685626\\
59	0.847293151405829\\
60	0.862323510328172\\
61	3.04068283216361\\
62	1.32181530551382\\
63	0.722330066865734\\
64	0.718737894131262\\
65	4.83727546785227\\
66	2.2111692041063\\
67	0.961157097572904\\
68	0.789852316847362\\
69	6.9558254721427\\
70	3.05765600866653\\
71	1.18633774847151\\
72	0.87774094000452\\
73	5.50598602953698\\
74	2.9119284603499\\
75	0.992119328048049\\
76	0.812006859017178\\
77	3.24378360122127\\
78	1.71295635835357\\
79	0.898041479521386\\
80	0.776454322083726\\
};
\addlegendentry{Regularized D-VIE $\mat{D}$}

\end{axis}
\end{tikzpicture}%

==> figures/comparison_sar3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Voxel index},
ymin=0,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={SAR (W/Kg)},
axis background/.style={fill=white},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.02,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.65099935853837\\
2	2.09113662870267\\
3	1.28820724760466\\
4	0.859288845743979\\
5	0.69597557495788\\
6	3.37439626423129\\
7	2.46555296906986\\
8	1.70910135185485\\
9	1.05467877521056\\
10	0.645790303064117\\
11	4.58009316776833\\
12	2.76909588273839\\
13	2.08327289016797\\
14	0.957808400190449\\
15	0.651815816069364\\
16	6.97673677909521\\
17	3.42546288392462\\
18	1.50457287832859\\
19	0.905191991284283\\
20	0.689622458318284\\
21	6.99395023649371\\
22	4.06247481690292\\
23	1.24731517432051\\
24	0.857398206584217\\
25	0.784558875234091\\
26	3.76493855471489\\
27	1.23791993397801\\
28	1.16498100260479\\
29	0.89489127841082\\
30	0.985286496564136\\
31	3.71222261597469\\
32	2.08820867795828\\
33	1.12488708969667\\
34	0.730488074661526\\
35	0.70151517569126\\
36	6.51276164753075\\
37	2.88965563416684\\
38	1.21873007971801\\
39	0.745304604684898\\
40	0.701600155791478\\
41	14.068371838569\\
42	4.18715471653953\\
43	1.45569719307733\\
44	0.852562433527184\\
45	0.927164540887491\\
46	12.9197305521955\\
47	4.71911614636458\\
48	1.56754967025499\\
49	0.823031551557502\\
50	0.846964185213718\\
51	7.67219567569394\\
52	4.07774407849702\\
53	1.24310111263799\\
54	0.99830814221787\\
55	0.939805997675081\\
56	3.05706888046023\\
57	1.73854489130049\\
58	0.992977469489847\\
59	0.889995233756308\\
60	0.963473397277503\\
61	3.35558782415367\\
62	1.94922095980698\\
63	0.977457009747377\\
64	0.783991385260842\\
65	0.895483919654722\\
66	7.8241069374168\\
67	3.52775876396025\\
68	1.10042298272269\\
69	0.785135694785497\\
70	0.933882579951494\\
71	15.6219839368181\\
72	6.15538899057821\\
73	1.37160682166381\\
74	0.886335005828424\\
75	0.965422405996454\\
76	13.7249503470524\\
77	5.44941523734892\\
78	1.6444139967445\\
79	0.927152830295647\\
80	0.964537515343038\\
81	6.64460590714881\\
82	3.71406878561213\\
83	1.43906580571094\\
84	0.906324427388758\\
85	1.01172962153441\\
86	3.29589242827486\\
87	1.78492991900903\\
88	0.948919406124521\\
89	0.815194116883112\\
90	0.916323912827308\\
91	3.23183970983886\\
92	1.50009777508008\\
93	0.904963545093764\\
94	0.701888870334633\\
95	0.787579654294125\\
96	4.77552671521372\\
97	2.58615849403877\\
98	1.18128853183199\\
99	0.762912272844544\\
100	0.822867228591499\\
101	8.61208398929814\\
102	3.13365483009769\\
103	1.80456646816867\\
104	0.852765379171084\\
105	0.854600457277366\\
106	7.08191389453273\\
107	3.85123450814392\\
108	1.66131259219781\\
109	0.90890011982339\\
110	0.8512479138585\\
111	4.6028797367079\\
112	2.18580771689175\\
113	1.05283116003141\\
114	0.82909078209679\\
115	0.867562601502463\\
116	2.43978419048554\\
117	1.25865636347323\\
118	0.763764704580542\\
119	0.698569013440921\\
120	0.811198794578135\\
121	2.88031871793183\\
122	1.34282210991256\\
123	0.934720380359985\\
124	0.681768252255787\\
125	0.720805891229163\\
126	3.39174962220797\\
127	1.91415029438722\\
128	0.905155099749463\\
129	0.665071100613206\\
130	0.72572056965627\\
131	4.59829574077553\\
132	2.12973001442107\\
133	0.957521616651204\\
134	0.729277159155573\\
135	0.713033736052513\\
136	4.2287856879862\\
137	2.29422162885139\\
138	0.973029207640139\\
139	0.75837971505056\\
140	0.749775982774029\\
141	3.56089437084324\\
142	1.83493430578123\\
143	0.926398262846223\\
144	0.729824027143966\\
145	0.775713183817176\\
146	2.66732114871771\\
147	1.43330505139182\\
148	0.850327173690028\\
149	0.718015459220198\\
150	0.75067868514688\\
};
\addlegendentry{Reference solution}

\addplot [line width=1pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.54290405439822\\
2	2.04288156181071\\
3	1.2148695781853\\
4	0.849737438603065\\
5	0.629915660244708\\
6	3.2105658424639\\
7	2.35794896944953\\
8	1.55986852022279\\
9	0.95822329762699\\
10	0.613652736676301\\
11	4.45807073368267\\
12	2.62543230740136\\
13	1.93865117860092\\
14	0.89890245524746\\
15	0.609230442186349\\
16	7.04721099735683\\
17	3.43813300227195\\
18	1.5085286202542\\
19	0.8473759252455\\
20	0.644734207858572\\
21	6.74820987914054\\
22	3.99741522558212\\
23	1.19966057133902\\
24	0.832637722182842\\
25	0.735888536415864\\
26	3.68673808078224\\
27	1.17444191077314\\
28	1.13788793782108\\
29	0.852482261590801\\
30	0.89918540118331\\
31	3.64057514613178\\
32	2.12167406117006\\
33	1.04407390508346\\
34	0.678394623480958\\
35	0.662781017263876\\
36	6.18956263792064\\
37	3.02201007108389\\
38	1.18744373112548\\
39	0.657244184671275\\
40	0.651639296163087\\
41	13.148949985941\\
42	3.91815326812619\\
43	1.48329129455923\\
44	0.811111287024394\\
45	0.898691968935845\\
46	12.9544696048274\\
47	4.72156751513169\\
48	1.41672042203216\\
49	0.749217092269414\\
50	0.780482287997127\\
51	7.11128592495701\\
52	4.12391411562487\\
53	1.09377508268987\\
54	0.88176377652764\\
55	0.876636443583227\\
56	2.9777680281721\\
57	1.6603864472002\\
58	0.827262439590561\\
59	0.830793352929089\\
60	0.909471726331216\\
61	3.26489837096248\\
62	1.86663131301431\\
63	0.952418832629628\\
64	0.730849462549549\\
65	0.850235415977161\\
66	7.2407170504902\\
67	3.44729546251462\\
68	1.04116536337256\\
69	0.695022577646296\\
70	0.876680558008392\\
71	15.6147407823786\\
72	5.86824167249807\\
73	1.46341590419421\\
74	0.83576845065131\\
75	0.957349066101006\\
76	14.145420110402\\
77	5.08226032511865\\
78	1.69292557325681\\
79	0.796178932833547\\
80	0.903993944972686\\
81	6.40947640140734\\
82	3.50963501765666\\
83	1.34843857063625\\
84	0.880214502384835\\
85	0.967174013209211\\
86	3.05856691034137\\
87	1.62770462287203\\
88	0.891791983767638\\
89	0.762677575305569\\
90	0.901414511009333\\
91	3.24474165667508\\
92	1.43088057900844\\
93	0.907805367525915\\
94	0.724828284462341\\
95	0.736584958947576\\
96	4.83727546785227\\
97	2.52925110435138\\
98	1.30534061733587\\
99	0.756399589928557\\
100	0.842554785146391\\
101	8.82598479376311\\
102	3.16127773406458\\
103	1.75323214250043\\
104	0.899849454467615\\
105	0.824186837246942\\
106	6.6036720206396\\
107	3.94749357271598\\
108	1.50168138329602\\
109	0.890430870346874\\
110	0.867552837960699\\
111	4.47354516999323\\
112	2.12471728579881\\
113	1.07732069137859\\
114	0.84208832737734\\
115	0.866415389529422\\
116	2.34861484271088\\
117	1.20395681905143\\
118	0.78754668445815\\
119	0.699448204280827\\
120	0.802424544139736\\
121	2.88934746958613\\
122	1.40551559671784\\
123	1.00279498061338\\
124	0.674571570130046\\
125	0.751490689619925\\
126	3.46309010420625\\
127	1.94863447033071\\
128	0.940241691276694\\
129	0.662853047255382\\
130	0.688782884042227\\
131	4.8379919270591\\
132	2.12145133433219\\
133	1.0466239199081\\
134	0.73098002292681\\
135	0.715094140380236\\
136	4.08290877603619\\
137	2.1564830762335\\
138	1.00229165167225\\
139	0.815158983193901\\
140	0.748081191505623\\
141	3.6941078719666\\
142	1.91775418473073\\
143	0.962385380248305\\
144	0.777141396030284\\
145	0.754982046227333\\
146	2.6219710768995\\
147	1.40210220577893\\
148	0.870614745689797\\
149	0.698427043359542\\
150	0.731374128841456\\
};
\addlegendentry{Regularized D-VIE}

\end{axis}
\end{tikzpicture}%

==> figures/cond_epsilon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
xmode=log,
xmin=1e-9,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Relative permittivity ratio},
ymode=log,
ymin=1,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},
axis background/.style={fill=white},
legend style={at={(0.3,0.74)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	45.2432883608618\\
0.02	59.8940861516546\\
0.002	62.2524419849324\\
0.0002	62.5057761013901\\
2e-05	62.5313006813487\\
2e-06	62.5338161794806\\
2e-07	62.5336786152426\\
2e-08	62.5298063333847\\
2e-09	62.7092297512866\\
};
\addlegendentry{Regularized D-VIE}

\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	23.0190520557539\\
0.02	185.523928061692\\
0.002	1822.15005399255\\
0.0002	18188.9282631994\\
2e-05	181856.845962051\\
2e-06	1818544.69940393\\
2e-07	18186290.6699905\\
2e-08	181950759.031166\\
2e-09	1828580915.26299\\
};
\addlegendentry{Standard D-VIE}

\end{axis}
\end{tikzpicture}%

==> figures/cond_epsilon_1MHz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
xmode=log,
xmin=0.5e-4,
xmax=0.3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Relative permittivity ratio},
ymode=log,
ymin=70,
ymax=2.5e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.3,0.74)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	88.9898211786441\\
0.0536539159055945	293.437162649963\\
0.014393713460023	1063.77799965654\\
0.0038613954577665	3938.54953794128\\
0.00103589493584624	14696.4290878019\\
0.000277899098874627	55414.9349434449\\
7.45518744062987e-05	239899.355297419\\
};
\addlegendentry{Standard D-VIE}

\addplot [line width=1pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	97.5726384064311\\
0.0536539159055945	105.370367812153\\
0.014393713460023	108.353465785009\\
0.0038613954577665	109.258508378158\\
0.00103589493584624	109.510427851353\\
0.000277899098874627	109.578628327665\\
7.45518744062987e-05	109.596845766644\\
};
\addlegendentry{Regularized D-VIE}

\end{axis}
\end{tikzpicture}%

==> figures/cond_epsilon_1MHz_newPrecond.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
xmode=log,
xmin=0.5e-4,
xmax=0.3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Relative permittivity ratio},
ymode=log,
ymin=5,
ymax=2.5e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.26,0.675)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	17.0742\\
0.0536539159055945	59.0227\\
0.014393713460023	215.7947\\
0.0038613954577665	800.2502\\
0.00103589493584624	2.9789e+03\\
0.000277899098874627	 1.1101e+04\\
7.45518744062987e-05	4.1390e+04\\
};
\addlegendentry{Standard D-VIE}

\addplot [line width=1pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	5.7334\\
0.0536539159055945	6.9908\\
0.014393713460023	7.7063\\
0.0038613954577665	8.0438\\
0.00103589493584624	8.1984 \\
0.000277899098874627	8.2459\\
7.45518744062987e-05	8.2590\\
};
\addlegendentry{Regularized D-VIE $\mat{G_\epsilon}$}

\addplot [line width=1pt, color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	9.2734\\
0.0536539159055945	11.106\\
0.014393713460023	12.4812\\
0.0038613954577665	13.5575 \\
0.00103589493584624	14.0130  \\
0.000277899098874627	14.1448\\
7.45518744062987e-05 14.1809\\
};
\addlegendentry{Regularized D-VIE $\mat{D}$}

\end{axis}
\end{tikzpicture}%

==> figures/cond_sigma_bound_theo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\columnwidth,
at={(0.687in,0.486in)},
scale only axis,
point meta min=13,
point meta max=18,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=10000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum conductivity ratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ ylabel=Upper bound condition number}
]

\addplot[%
surf, unbounded coords=jump, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	13.5621253097314\\
1	2.68269579527973	13.5621253119323\\
1	7.19685673001152	13.5621253178369\\
1	19.3069772888325	13.5621253336772\\
1	51.7947467923121	13.5621253761717\\
1	138.949549437314	13.5621254901715\\
1	372.759372031494	13.5621257959983\\
1	1000	13.5621266164387\\
2.92864456462524	1	13.5621298347111\\
2.92864456462524	2.68269579527973	13.562129841157\\
2.92864456462524	7.19685673001152	13.5621298584495\\
2.92864456462524	19.3069772888325	13.5621299048399\\
2.92864456462524	51.7947467923121	13.5621300292912\\
2.92864456462524	138.949549437314	13.5621303631563\\
2.92864456462524	372.759372031494	13.5621312588147\\
2.92864456462524	1000	13.5621336615938\\
8.57695898590894	1	13.562143086777\\
8.57695898590894	2.68269579527973	13.5621431056549\\
8.57695898590894	7.19685673001152	13.5621431562984\\
8.57695898590894	19.3069772888325	13.5621432921595\\
8.57695898590894	51.7947467923121	13.5621436566336\\
8.57695898590894	138.949549437314	13.5621446344067\\
8.57695898590894	372.759372031494	13.5621472574745\\
8.57695898590894	1000	13.5621542943674\\
25.1188643150958	1	13.5621818974426\\
25.1188643150958	2.68269579527973	13.5621819527292\\
25.1188643150958	7.19685673001152	13.5621821010465\\
25.1188643150958	19.3069772888325	13.5621824989366\\
25.1188643150958	51.7947467923121	13.5621835663547\\
25.1188643150958	138.949549437314	13.5621864299128\\
25.1188643150958	372.759372031494	13.562194111968\\
25.1188643150958	1000	13.5622147205851\\
73.5642254459641	1	13.5622955607277\\
73.5642254459641	2.68269579527973	13.562295722644\\
73.5642254459641	7.19685673001152	13.5622961570162\\
73.5642254459641	19.3069772888325	13.5622973223046\\
73.5642254459641	51.7947467923121	13.562300448419\\
73.5642254459641	138.949549437314	13.5623088348331\\
73.5642254459641	372.759372031494	13.5623313330307\\
73.5642254459641	1000	13.5623916888509\\
215.443469003188	1	13.5626284455816\\
215.443469003188	2.68269579527973	13.5626289197885\\
215.443469003188	7.19685673001152	13.5626301919415\\
215.443469003188	19.3069772888325	13.5626336047409\\
215.443469003188	51.7947467923121	13.5626427602435\\
215.443469003188	138.949549437314	13.5626673216718\\
215.443469003188	372.759372031494	13.5627332125124\\
215.443469003188	1000	13.5629099775933\\
630.957344480193	1	13.5636033941061\\
630.957344480193	2.68269579527973	13.5636047829894\\
630.957344480193	7.19685673001152	13.563608508941\\
630.957344480193	19.3069772888325	13.5636185045355\\
630.957344480193	51.7947467923121	13.5636453196748\\
630.957344480193	138.949549437314	13.5637172565364\\
630.957344480193	372.759372031494	13.5639102412524\\
630.957344480193	1000	13.5644279605386\\
1847.84979742229	1	13.5664590758948\\
1847.84979742229	2.68269579527973	13.5664631442964\\
1847.84979742229	7.19685673001152	13.5664740585802\\
1847.84979742229	19.3069772888325	13.5665033382836\\
1847.84979742229	51.7947467923121	13.5665818868206\\
1847.84979742229	138.949549437314	13.5667926086505\\
1847.84979742229	372.759372031494	13.5673579112175\\
1847.84979742229	1000	13.5688744460373\\
5411.69526546464	1	13.5748258202826\\
5411.69526546464	2.68269579527973	13.5748377425288\\
5411.69526546464	7.19685673001152	13.5748697262888\\
5411.69526546464	19.3069772888325	13.5749555289872\\
5411.69526546464	51.7947467923121	13.5751857115254\\
5411.69526546464	138.949549437314	13.5758032212526\\
5411.69526546464	372.759372031494	13.5774598120016\\
5411.69526546464	1000	13.5819039410382\\
15848.9319246111	1	13.5993588201009\\
15848.9319246111	2.68269579527973	13.5993937991891\\
15848.9319246111	7.19685673001152	13.5994876374422\\
15848.9319246111	19.3069772888325	13.599739376929\\
15848.9319246111	51.7947467923121	13.6004147173918\\
15848.9319246111	138.949549437314	13.6022264504117\\
15848.9319246111	372.759372031494	13.6070867789663\\
15848.9319246111	1000	13.6201255619435\\
46415.8883361278	1	13.6714636630581\\
46415.8883361278	2.68269579527973	13.671566647223\\
46415.8883361278	7.19685673001152	13.671842922409\\
46415.8883361278	19.3069772888325	13.6725840846888\\
46415.8883361278	51.7947467923121	13.6745723976206\\
46415.8883361278	138.949549437314	13.6799064363623\\
46415.8883361278	372.759372031494	13.6942160396665\\
46415.8883361278	1000	13.7326043522827\\
135935.639087853	1	13.8848574710048\\
135935.639087853	2.68269579527973	13.8851637800221\\
135935.639087853	7.19685673001152	13.8859855139349\\
135935.639087853	19.3069772888325	13.8881899760476\\
135935.639087853	51.7947467923121	13.8941038772883\\
135935.639087853	138.949549437314	13.9099690752802\\
135935.639087853	372.759372031494	13.9525305752244\\
135935.639087853	1000	14.0667101321655\\
398107.170553497	1	14.5295446349257\\
398107.170553497	2.68269579527973	14.5304833332553\\
398107.170553497	7.19685673001152	14.5330015753172\\
398107.170553497	19.3069772888325	14.539757252708\\
398107.170553497	51.7947467923121	14.5578806800385\\
398107.170553497	138.949549437314	14.6065003223342\\
398107.170553497	372.759372031494	14.7369320322889\\
398107.170553497	1000	15.0868406321556\\
1165914.40117983	1	16.6051083730795\\
1165914.40117983	2.68269579527973	16.6082499685683\\
1165914.40117983	7.19685673001152	16.6166779135766\\
1165914.40117983	19.3069772888325	16.6392875262132\\
1165914.40117983	51.7947467923121	16.6999422389665\\
1165914.40117983	138.949549437314	16.8626603818334\\
1165914.40117983	372.759372031494	17.2991836595184\\
1165914.40117983	1000	nan\\
3414548.8738336	1	24.9406068693658\\
3414548.8738336	2.68269579527973	24.9544230520834\\
3414548.8738336	7.19685673001152	24.9914876673668\\
3414548.8738336	19.3069772888325	25.0909207549413\\
3414548.8738336	51.7947467923121	25.357669480889\\
3414548.8738336	138.949549437314	nan\\
3414548.8738336	372.759372031494	nan\\
3414548.8738336	1000	nan\\
10000000	1	189.188207638218\\
10000000	2.68269579527973	189.494944606289\\
10000000	7.19685673001152	190.31782658079\\
10000000	19.3069772888325	192.525368593794\\
10000000	51.7947467923121	nan\\
10000000	138.949549437314	nan\\
10000000	372.759372031494	nan\\
10000000	1000	nan\\
};

\end{axis}
% Source loc
\filldraw[color=red!60, fill=red!5, very thick,, opacity=0.6,rounded corners=0.2cm](1.75,2.7) rectangle (3.3,4.5);
\path[draw=white,line join=miter,line cap=butt,line width=0.956pt]
    (1.9,3.5) node[text=black,above right] (text837-3-9-9) {Source};
\path[draw=white,line join=miter,line cap=butt,line width=0.956pt]
(2.2,3.1) node[text=black,above right] (text837-3-9-9) {loc.};
% DBS
\filldraw[color=blue!60, fill=blue!5, very thick,, opacity=0.6,rounded corners=0.2cm](3,2.7) rectangle (4.4,4.5);
\path[draw=white,line join=miter,line cap=butt,line width=0.956pt]
    (3.3,3.35) node[text=black,above right] (text837-3-9-9) {DBS};
% KES
\filldraw[color=green!60, fill=green!5, very thick,, opacity=0.6,rounded corners=0.2cm](4.4,2.7) rectangle (6.1,4.5);
\path[draw=white,line join=miter,line cap=butt,line width=0.956pt]
    (4.95,3.35) node[text=black,above right] (text837-3-9-9) {KES};
% TMS
\filldraw[color=purple!60, fill=purple!5, very thick,, opacity=0.6,rounded corners=0.2cm](4.5,2.7) rectangle (4.85,4.5);
\path[draw=white,line join=miter,line cap=butt,line width=0.956pt]
    (4.95,3.15) node[text=black,above right,rotate=90] (text837-3-9-9) {TMS};
%
\end{tikzpicture}%

==> figures/cond_sigma_freq_1d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\columnwidth,
at={(0.758in,0.576in)},
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={violet},
every x tick label/.append style={font=\color{violet}},
every x tick/.append style={violet},
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
grid,
grid style={violet!15},
minor tick num=1,
minor x tick num=1,
xlabel style={font=\color{violet}},
xlabel={Frequency (Hz)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=10,
ymax=140,
ylabel={Condition number},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1.5pt, color=violet, dashed, mark options={solid, violet}]
  table[row sep=crcr]{%
1	120.749815600025\\
2.89426612471675	120.749956547846\\
8.37677640068292	120.750364489274\\
24.2446201708233	120.751545188091\\
70.1703828670383	120.754962509676\\
203.091762090473	120.76485369227\\
587.801607227491	120.793485968837\\
1701.25427985259	120.876393629149\\
4923.88263170674	121.116671174217\\
14251.02670303	121.814795825343\\
41246.2638290135	123.858219520835\\
119377.664171444	129.970723181268\\
345510.729459222	nan\\
1000000	nan\\
};\label{plot_one}

\addplot [line width=1.5pt, color=violet, mark=o, mark options={solid, violet}]
  table[row sep=crcr]{%
1	16.4672515110062\\
2.89426612471675	16.4204383811487\\
8.37677640068292	16.3493345059601\\
24.2446201708233	16.5309695878317\\
70.1703828670383	16.4022123201404\\
203.091762090473	16.4222455674738\\
587.801607227491	16.4796228543013\\
1701.25427985259	16.4334137834324\\
4923.88263170674	16.4175326505043\\
14251.02670303	16.5387848077961\\
41246.2638290135	16.4800370243043\\
119377.664171444	16.3477736099887\\
345510.729459222	16.5898799428757\\
1000000	16.3995859655385\\
}; \label{plot_two}

\end{axis}

\begin{axis}[%
width=0.6\columnwidth,
at={(0.758in,0.576in)},
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={orange},
every x tick label/.append style={font=\color{orange}},
every x tick/.append style={orange},
xmode=log,
xmin=1,
xmax=1000,
grid,
grid style={orange!15},
minor tick num=1,
minor x tick num=1,
xminorticks=true,
xlabel style={font=\color{orange}},
xlabel={Maximum conductivity ratio $r_\sigma$},
every outer y axis line/.append style={draw=none},
every y tick/.append style={draw=none},
ymin=10,
ymax=140,
axis x line*=top,
legend style={at={(0.10,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Upper bound - Frequency}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{CN obtained - Frequency}

\addplot [line width=1.5pt, color=orange, dashed, mark options={solid, orange}]
  table[row sep=crcr]{%
1	128.426530610987\\
1.58489319246111	128.426530610987\\
2.51188643150958	128.426530610987\\
3.98107170553497	128.426530610987\\
6.30957344480193	128.426530610987\\
10	128.426530610987\\
15.8489319246111	128.426530610987\\
25.1188643150958	128.426530610987\\
39.8107170553497	128.426530610987\\
63.0957344480193	128.426530610987\\
100	128.426530610987\\
158.489319246111	nan\\
251.188643150958	nan\\
398.107170553497	nan\\
630.957344480193	nan\\
1000	nan\\
}; \addlegendentry{Upper bound - $r_\sigma$}

\addplot [line width=1.5pt, color=orange, mark=star, mark options={solid, orange}]
  table[row sep=crcr]{%
1	12.9479219036366\\
1.58489319246111	13.2342169734667\\
2.51188643150958	13.8842396980802\\
3.98107170553497	14.6133300548835\\
6.30957344480193	15.1814163575795\\
10	15.6283360909864\\
15.8489319246111	15.9166326887118\\
25.1188643150958	16.188264779248\\
39.8107170553497	16.2465339267419\\
63.0957344480193	16.411579679113\\
100	16.3773210647567\\
158.489319246111	16.4258811726515\\
251.188643150958	16.5971856019691\\
398.107170553497	16.6451799621649\\
630.957344480193	16.4772021014815\\
1000	16.6377757718555\\
}; \addlegendentry{CN obtained - $r_\sigma$}


\end{axis}
\end{tikzpicture}%

==> figures/cond_sigma_numerical.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\columnwidth,
at={(0.679in,0.481in)},
scale only axis,
point meta min=13,
point meta max=18,
xmode=log,
xmin=1,
xmax=10000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum conductivity ratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ ylabel=Condition number}
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	12.3955383418835\\
1	2.68269579527973	12.8622061823365\\
1	7.19685673001152	13.7211920606766\\
1	19.3069772888325	14.31402235142\\
1	51.7947467923121	14.597181390901\\
1	138.949549437314	14.7183940167986\\
1	372.759372031494	14.7655291654987\\
1	1000	14.7811513295503\\
2.92864456462524	1	12.3955383418842\\
2.92864456462524	2.68269579527973	12.8622061823375\\
2.92864456462524	7.19685673001152	13.7211920606752\\
2.92864456462524	19.3069772888325	14.3140223514216\\
2.92864456462524	51.7947467923121	14.5971813909003\\
2.92864456462524	138.949549437314	14.7183940167985\\
2.92864456462524	372.759372031494	14.7655291654992\\
2.92864456462524	1000	14.7811513295454\\
8.57695898590894	1	12.3955383418818\\
8.57695898590894	2.68269579527973	12.8622061823435\\
8.57695898590894	7.19685673001152	13.7211920606822\\
8.57695898590894	19.3069772888325	14.3140223514236\\
8.57695898590894	51.7947467923121	14.597181390903\\
8.57695898590894	138.949549437314	14.7183940167954\\
8.57695898590894	372.759372031494	14.7655291654965\\
8.57695898590894	1000	14.7811513295471\\
25.1188643150958	1	12.3955383419138\\
25.1188643150958	2.68269579527973	12.8622061823566\\
25.1188643150958	7.19685673001152	13.7211920606819\\
25.1188643150958	19.3069772888325	14.3140223514211\\
25.1188643150958	51.7947467923121	14.5971813909055\\
25.1188643150958	138.949549437314	14.7183940167965\\
25.1188643150958	372.759372031494	14.7655291654833\\
25.1188643150958	1000	14.7811513295428\\
73.5642254459641	1	12.3955383421105\\
73.5642254459641	2.68269579527973	12.8622061822109\\
73.5642254459641	7.19685673001152	13.7211920606603\\
73.5642254459641	19.3069772888325	14.3140223514592\\
73.5642254459641	51.7947467923121	14.5971813908689\\
73.5642254459641	138.949549437314	14.7183940168403\\
73.5642254459641	372.759372031494	14.765529165528\\
73.5642254459641	1000	14.7811513295556\\
215.443469003188	1	12.3955383415294\\
215.443469003188	2.68269579527973	12.8622061822768\\
215.443469003188	7.19685673001152	13.7211920603978\\
215.443469003188	19.3069772888325	14.3140223512947\\
215.443469003188	51.7947467923121	14.5971813907882\\
215.443469003188	138.949549437314	14.7183940166137\\
215.443469003188	372.759372031494	14.7655291654564\\
215.443469003188	1000	14.7811513295102\\
630.957344480193	1	12.395538339129\\
630.957344480193	2.68269579527973	12.8622061803174\\
630.957344480193	7.19685673001152	13.7211920593284\\
630.957344480193	19.3069772888325	14.3140223497915\\
630.957344480193	51.7947467923121	14.5971813896957\\
630.957344480193	138.949549437314	14.718394015363\\
630.957344480193	372.759372031494	14.7655291637697\\
630.957344480193	1000	14.7811513275593\\
1847.84979742229	1	12.3955383310742\\
1847.84979742229	2.68269579527973	12.8622061676956\\
1847.84979742229	7.19685673001152	13.7211920462481\\
1847.84979742229	19.3069772888325	14.31402233599\\
1847.84979742229	51.7947467923121	14.5971813756432\\
1847.84979742229	138.949549437314	14.718394002977\\
1847.84979742229	372.759372031494	14.765529149236\\
1847.84979742229	1000	14.7811513158372\\
5411.69526546464	1	12.3955382193216\\
5411.69526546464	2.68269579527973	12.8622060510481\\
5411.69526546464	7.19685673001152	13.7211919331543\\
5411.69526546464	19.3069772888325	14.3140222228046\\
5411.69526546464	51.7947467923121	14.5971812660757\\
5411.69526546464	138.949549437314	14.7183938887378\\
5411.69526546464	372.759372031494	14.7655290377415\\
5411.69526546464	1000	14.781151213272\\
15848.9319246111	1	12.3955373297707\\
15848.9319246111	2.68269579527973	12.8622050247104\\
15848.9319246111	7.19685673001152	13.721190968564\\
15848.9319246111	19.3069772888325	14.3140212878606\\
15848.9319246111	51.7947467923121	14.5971803377661\\
15848.9319246111	138.949549437314	14.7183929619441\\
15848.9319246111	372.759372031494	14.7655281270212\\
15848.9319246111	1000	14.7811503352647\\
46415.8883361278	1	12.3955295151875\\
46415.8883361278	2.68269579527973	12.862196352439\\
46415.8883361278	7.19685673001152	13.7211826828915\\
46415.8883361278	19.3069772888325	14.3140131867043\\
46415.8883361278	51.7947467923121	14.5971722587382\\
46415.8883361278	138.949549437314	14.7183849543925\\
46415.8883361278	372.759372031494	14.7655201119091\\
46415.8883361278	1000	14.7811425982925\\
135935.639087853	1	12.3954620865661\\
135935.639087853	2.68269579527973	12.8621219700897\\
135935.639087853	7.19685673001152	13.7211117625019\\
135935.639087853	19.3069772888325	14.3139433884952\\
135935.639087853	51.7947467923121	14.5971029779202\\
135935.639087853	138.949549437314	14.7183159730887\\
135935.639087853	372.759372031494	14.7654517477952\\
135935.639087853	1000	14.7810764072071\\
398107.170553497	1	12.3948855894167\\
398107.170553497	2.68269579527973	12.8614827329939\\
398107.170553497	7.19685673001152	13.7205028792532\\
398107.170553497	19.3069772888325	14.3133449116782\\
398107.170553497	51.7947467923121	14.5965093724993\\
398107.170553497	138.949549437314	14.7177247832628\\
398107.170553497	372.759372031494	14.7648644706441\\
398107.170553497	1000	14.7805097930677\\
1165914.40117983	1	12.3899420967319\\
1165914.40117983	2.68269579527973	12.8559774042534\\
1165914.40117983	7.19685673001152	13.715286572237\\
1165914.40117983	19.3069772888325	14.3082174803872\\
1165914.40117983	51.7947467923121	14.5914212683425\\
1165914.40117983	138.949549437314	14.7126597617839\\
1165914.40117983	372.759372031494	14.7598318198632\\
1165914.40117983	1000	14.7756527421032\\
3414548.8738336	1	12.34795014801\\
3414548.8738336	2.68269579527973	12.8094277140129\\
3414548.8738336	7.19685673001152	13.6708767940188\\
3414548.8738336	19.3069772888325	14.2645551277353\\
3414548.8738336	51.7947467923121	14.5480962026916\\
3414548.8738336	138.949549437314	14.6695157666215\\
3414548.8738336	372.759372031494	14.7169758544853\\
3414548.8738336	1000	14.7343337805622\\
10000000	1	12.0159667040659\\
10000000	2.68269579527973	12.4361510534834\\
10000000	7.19685673001152	13.3126868349956\\
10000000	19.3069772888325	13.9115539582544\\
10000000	51.7947467923121	14.1975808666008\\
10000000	138.949549437314	14.3204186441276\\
10000000	372.759372031494	14.3702592432863\\
10000000	1000	14.4061434594825\\
};

\end{axis}
\end{tikzpicture}%

==> figures/cond_sigma_numerical_block.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\columnwidth,
at={(0.687in,0.486in)},
scale only axis,
point meta min=13,
point meta max=18,
xmode=log,
xmin=1,
xmax=10000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum conductivity ratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ ylabel=Condition number}
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	11.1721849083959\\
1	2.68269579527973	11.1721849084163\\
1	7.19685673001152	11.1721849084453\\
1	19.3069772888325	11.1721849084924\\
1	51.7947467923121	11.1721849084979\\
1	138.949549437314	11.1721849084875\\
1	372.759372031494	11.1721849084596\\
1	1000	11.1721849084251\\
2.92864456462524	1	11.1721849083988\\
2.92864456462524	2.68269579527973	11.1721849084652\\
2.92864456462524	7.19685673001152	11.1721849085391\\
2.92864456462524	19.3069772888325	11.1721849086846\\
2.92864456462524	51.7947467923121	11.1721849086992\\
2.92864456462524	138.949549437314	11.1721849086688\\
2.92864456462524	372.759372031494	11.1721849085885\\
2.92864456462524	1000	11.1721849085024\\
8.57695898590894	1	11.1721849084128\\
8.57695898590894	2.68269579527973	11.1721849085981\\
8.57695898590894	7.19685673001152	11.1721849088261\\
8.57695898590894	19.3069772888325	11.1721849092513\\
8.57695898590894	51.7947467923121	11.1721849092857\\
8.57695898590894	138.949549437314	11.1721849092011\\
8.57695898590894	372.759372031494	11.1721849089641\\
8.57695898590894	1000	11.1721849087016\\
25.1188643150958	1	11.1721849083792\\
25.1188643150958	2.68269579527973	11.1721849089851\\
25.1188643150958	7.19685673001152	11.1721849096466\\
25.1188643150958	19.3069772888325	11.1721849108807\\
25.1188643150958	51.7947467923121	11.1721849110059\\
25.1188643150958	138.949549437314	11.1721849107573\\
25.1188643150958	372.759372031494	11.1721849100607\\
25.1188643150958	1000	11.172184909286\\
73.5642254459641	1	11.1721849084269\\
73.5642254459641	2.68269579527973	11.1721849099821\\
73.5642254459641	7.19685673001152	11.1721849120667\\
73.5642254459641	19.3069772888325	11.1721849157269\\
73.5642254459641	51.7947467923121	11.1721849160454\\
73.5642254459641	138.949549437314	11.1721849153439\\
73.5642254459641	372.759372031494	11.1721849131841\\
73.5642254459641	1000	11.1721849109352\\
215.443469003188	1	11.1721849083936\\
215.443469003188	2.68269579527973	11.1721849134142\\
215.443469003188	7.19685673001152	11.1721849187374\\
215.443469003188	19.3069772888325	11.1721849296575\\
215.443469003188	51.7947467923121	11.1721849305701\\
215.443469003188	138.949549437314	11.1721849285454\\
215.443469003188	372.759372031494	11.1721849226726\\
215.443469003188	1000	11.1721849159376\\
630.957344480193	1	11.1721849067466\\
630.957344480193	2.68269579527973	11.1721849209753\\
630.957344480193	7.19685673001152	11.172184938718\\
630.957344480193	19.3069772888325	11.1721849698859\\
630.957344480193	51.7947467923121	11.1721849733655\\
630.957344480193	138.949549437314	11.1721849664509\\
630.957344480193	372.759372031494	11.172184949295\\
630.957344480193	1000	11.1721849303268\\
1847.84979742229	1	11.1721848982126\\
1847.84979742229	2.68269579527973	11.1721849411654\\
1847.84979742229	7.19685673001152	11.1721849916612\\
1847.84979742229	19.3069772888325	11.1721850807116\\
1847.84979742229	51.7947467923121	11.1721850911405\\
1847.84979742229	138.949549437314	11.1721850720892\\
1847.84979742229	372.759372031494	11.1721850183477\\
1847.84979742229	1000	11.1721849641413\\
5411.69526546464	1	11.1721847963341\\
5411.69526546464	2.68269579527973	11.1721849378655\\
5411.69526546464	7.19685673001152	11.1721850889447\\
5411.69526546464	19.3069772888325	11.1721853572937\\
5411.69526546464	51.7947467923121	11.1721853846721\\
5411.69526546464	138.949549437314	11.1721853289087\\
5411.69526546464	372.759372031494	11.1721851854664\\
5411.69526546464	1000	11.1721850291487\\
15848.9319246111	1	11.172183994036\\
15848.9319246111	2.68269579527973	11.1721844806855\\
15848.9319246111	7.19685673001152	11.1721849279925\\
15848.9319246111	19.3069772888325	11.1721857448652\\
15848.9319246111	51.7947467923121	11.1721858264469\\
15848.9319246111	138.949549437314	11.172185670418\\
15848.9319246111	372.759372031494	11.1721852347122\\
15848.9319246111	1000	11.1721848039747\\
46415.8883361278	1	11.1721771400764\\
46415.8883361278	2.68269579527973	11.1721789815141\\
46415.8883361278	7.19685673001152	11.1721806869683\\
46415.8883361278	19.3069772888325	11.1721831853022\\
46415.8883361278	51.7947467923121	11.1721835078482\\
46415.8883361278	138.949549437314	11.1721830926274\\
46415.8883361278	372.759372031494	11.1721817887104\\
46415.8883361278	1000	11.1721808810705\\
135935.639087853	1	11.1721186031727\\
135935.639087853	2.68269579527973	11.1721287190152\\
135935.639087853	7.19685673001152	11.1721358160456\\
135935.639087853	19.3069772888325	11.1721440685887\\
135935.639087853	51.7947467923121	11.1721455948351\\
135935.639087853	138.949549437314	11.1721445741964\\
135935.639087853	372.759372031494	11.1721413740433\\
135935.639087853	1000	11.1721413250112\\
398107.170553497	1	11.1716160602347\\
398107.170553497	2.68269579527973	11.1716860079408\\
398107.170553497	7.19685673001152	11.1717263115298\\
398107.170553497	19.3069772888325	11.1717594453845\\
398107.170553497	51.7947467923121	11.1717678096285\\
398107.170553497	138.949549437314	11.1717669899785\\
398107.170553497	372.759372031494	11.171760769812\\
398107.170553497	1000	11.1717906502313\\
1165914.40117983	1	11.167305120456\\
1165914.40117983	2.68269579527973	11.1678471273132\\
1165914.40117983	7.19685673001152	11.168155064395\\
1165914.40117983	19.3069772888325	11.1683246253596\\
1165914.40117983	51.7947467923121	11.1683837545597\\
1165914.40117983	138.949549437314	11.1683966960237\\
1165914.40117983	372.759372031494	11.1684016705629\\
1165914.40117983	1000	11.168776815347\\
3414548.8738336	1	11.1306736875285\\
3414548.8738336	2.68269579527973	11.1354664473567\\
3414548.8738336	7.19685673001152	11.1376556271077\\
3414548.8738336	19.3069772888325	11.1387655969272\\
3414548.8738336	51.7947467923121	11.1392327564647\\
3414548.8738336	138.949549437314	11.1394077918872\\
3414548.8738336	372.759372031494	11.1395291178641\\
3414548.8738336	1000	11.1433273641522\\
10000000	1	10.8397114793448\\
10000000	2.68269579527973	10.8745382622941\\
10000000	7.19685673001152	10.8911422537521\\
10000000	19.3069772888325	10.8992685865084\\
10000000	51.7947467923121	10.9028435187568\\
10000000	138.949549437314	10.9043233040869\\
10000000	372.759372031494	10.9052853736893\\
10000000	1000	11.0391274186146\\
};

\end{axis}
\end{tikzpicture}%

==> figures/cond_vs_frequency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
%at={(0.758in,0.481in)},
xmode=log,
xmin=1e-40,
xmax=10000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=1,
ymax=1e+20,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.02,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-40	75.6441264572838\\
2.1544346900319e-27	75.6441264572841\\
4.64158883361279e-14	75.6441264572842\\
1	75.6441264572838\\
10	75.6441264572844\\
464.158883361278	75.6441264573512\\
21544.3469003189	75.6441266018897\\
1000000	75.6444389663928\\
};
\addlegendentry{Regularized D-VIE}

\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}, every axis plot/.append style={ultra thick}]
  table[row sep=crcr]{%
4.64158883361279e-14	1.28416782053884e+19\\
1	39150803610.7711\\
10	3915080405.51205\\
464.158883361278	84347849.9992785\\
21544.3469003189	1817206.50683227\\
1000000	38631.8985468859\\
};
\addlegendentry{Standard D-VIE}
\end{axis}
\end{tikzpicture}%

==> figures/cond_vs_frequency2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
%at={(0.758in,0.481in)},
xmode=log,
xmin=0.1e-40,
xmax=100000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=50,
ymax=5e+19,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.02,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}, every axis plot/.append style={ultra thick}]
  table[row sep=crcr]{%
1.77827941003892e-07	1.10901020368151e+19\\
0.00316227766016838	14538932303121.8\\
56.2341325190349	817583648.672315\\
1000000	45815.8947420468\\
};
\addlegendentry{Standard D-VIE}

\addplot [line width=1pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-40	135.912366364996\\
1e-27	135.912366364983\\
1e-14	135.912366364982\\
1e-11	135.912366365003\\
1.77827941003892e-07	135.912366365003\\
0.00316227766016838	135.912366364982\\
56.2341325190349	135.912366365005\\
1000000	135.912995937095\\
};
\addlegendentry{Regularized D-VIE}



\end{axis}
\end{tikzpicture}%

==> figures/cond_vs_frequency_newPrecond.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12900,0.9400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
%at={(0.758in,0.481in)},
xmode=log,
xmin=0.1e-40,
xmax=100000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=5,
ymax=5e+19,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.02,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.77827941003892e-07	1.9851e+18\\
0.00316227766016838	1.7645e+13\\
56.2341325190349	 9.9224e+08\\
1000000	5.5798e+04\\
};
\addlegendentry{Standard D-VIE}

\addplot [line width=1pt, color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1e-40	4.8581e3\\
1e-27	4.8581e3\\
1e-14	4.8581e3\\
1e-11	4.8581e3\\
1.77827941003892e-07	4.8581e3\\
0.00316227766016838	4.8581e3\\
56.2341325190349	4.8581e3\\
1000000	4.8581e3\\
};
\addlegendentry{Loop-star D-VIE}

\addplot [line width=1pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-40	 13.5974\\
1e-27	13.5974\\
1e-14	13.5974\\
1e-11	13.5974\\
1.77827941003892e-07	13.5974\\
0.00316227766016838	13.5974\\
56.2341325190349	13.5974\\
1000000	13.5974\\
};
\addlegendentry{Regularized D-VIE $\mat{G_\epsilon}$}

\addplot [line width=1pt, color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1e-40	15.8620\\
1e-27	15.8620\\
1e-14	15.8620\\
1e-11	15.8620\\
1.77827941003892e-07	15.8620\\
0.00316227766016838	15.8620\\
56.2341325190349	15.8620\\
1000000	15.8617\\
};
\addlegendentry{Regularized D-VIE $\mat{D}$}

\end{axis}
\end{tikzpicture}%

==> figures/cond_vs_frequency_nsym.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12900,0.9400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
%at={(0.758in,0.481in)},
xmode=log,
xmin=0.1e-40,
xmax=100000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=5,
ymax=5e+19,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.02,1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=-1
]

\addplot [line width=1.5pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.77827941003892e-07	1.9851e+18\\
0.00316227766016838	1.7645e+13\\
56.2341325190349	 9.9224e+08\\
1000000	5.5798e+04\\
};
\addlegendentry{Standard D-VIE}

\addplot [line width=1.5pt, color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1e-40	3.619505340387529e+04\\
1e-27	3.619505340387529e+04\\
1e-14	3.619505340387529e+04\\
1e-11	3.619505340387529e+04\\
1.77827941003892e-07	3.619505340387529e+04\\
0.00316227766016838	3.619505340387529e+04\\
56.2341325190349	3.619505340387529e+04\\
1000000	3.619505340387529e+04\\
};
\addlegendentry{Loop-star D-VIE}

\addplot [line width=1.5pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-40	15.9453860554636\\
1e-27	15.8434161763263\\
1e-14	15.9337209991274\\
1e-11	15.8789357843667\\
1.77827941003892e-07	15.8146017424083\\
0.00316227766016838	15.9076613430996\\
56.2341325190349	15.8356313235237\\
1000000	15.92649919883\\
};
\addlegendentry{Regularized D-VIE $\mat{G_\epsilon}$}

\addplot [line width=1.5pt, color=mycolor3, mark=diamond,dashed, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1e-40	16.7343838443863\\
1e-27	17.0979690592484\\
1e-14	18.5413733805133\\
1e-11	16.8563856484957\\
1.77827941003892e-07	17.3474147721712\\
0.00316227766016838	17.282564198998\\
56.2341325190349	16.6918818053481\\
1000000	17.0803533596877\\
};
\addlegendentry{Regularized D-VIE $\mat{D}$}

\end{axis}
\end{tikzpicture}%

==> figures/cond_vs_h.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
xmin=3.33333333333333,
xmode=log,
xmax=8,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={1/h (\SI{}{\meter^{-1}})},
ymode=log,
ymin=10,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}, every axis plot/.append style={ultra thick}]
  table[row sep=crcr]{%  
8	697\\
7.14285714285714	733\\
6.66666666666667	705.160977820564\\
5.71428571428571	639.157085530808\\
5	588.808899853567\\
3.33333333333333	606.635366939335\\
};
\addlegendentry{Standard D-VIE}

\addplot [line width=1pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	108\\
7.14285714285714	130\\
6.66666666666667	148.101785952659\\
5.71428571428571	89.1670333040642\\
5	151.380048097019\\
3.33333333333333	94.8573662679933\\
};
\addlegendentry{Regularized D-VIE $\mat{D}$}

\end{axis}
\end{tikzpicture}%

==> figures/cond_vs_swissparam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12900,0.9400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth, 
xmode=log,
xmin=10,
xmax=10^7,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=5,
ymax=5e+09,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend columns=-1
]

\addplot [line width=1.5pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2301573924.45596\\
5	500418610.552312\\
10	299354114.681537\\
50	113665746.586258\\
100	62472443.5174948\\
500	13109642.1729509\\
1000	6692383.59079628\\
1500	4542763.62712215\\
5000	1460002.64340187\\
10000	759880.23607655\\
50000	166378.523022797\\
100000	86830.4152246658\\
500000	19863.5851646966\\
1000000	10979.9531781566\\
1500000	7985.58008182501\\
5000000	3728.80325642883\\
10000000	2565.74723951367\\
};


\addplot [line width=1.5pt, color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.603062117158918e+05\\
5	1.481221250225792e+05\\
10	1.290756764119125e+05\\
50	1.204318177996962e+05\\
100	1.203863741920267e+05\\
500	1.201250861209044e+05\\
1000	1.197856481854059e+05\\
1500	1.195163137490773e+05\\
5000	1.186342706034502e+05\\
10000	1.181500257613528e+05\\
50000	1.168633446463013e+05\\
100000	1.158787097982674e+05\\
500000	1.063694068146925e+05\\
1000000	9.411319269442139e+04\\
1500000	8.483911270336700e+04\\
5000000	6.031207210978344e+04\\
10000000	5.080412866228961e+04\\
};


\addplot [line width=1.5pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	13.5825356045716\\
5	13.8839091690168\\
10	14.0786596532754\\
50	14.9826714694881\\
100	14.9952636953412\\
500	15.0735634232054\\
1000	15.1100379384118\\
1500	15.0490802548392\\
5000	15.2022956991191\\
10000	15.2357588651701\\
50000	15.3022291276987\\
100000	15.2999634696425\\
500000	15.3070971154027\\
1000000	15.2793143504228\\
1500000	15.1726303436627\\
5000000	15.0599511650733\\
10000000	14.8970555075692\\
};


\addplot [line width=1.5pt, color=mycolor3, mark=diamond,dashed, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	13.2271045828294\\
5	13.161068538931\\
10	13.3983658625684\\
50	15.1980766664188\\
100	15.5355776885939\\
500	14.5036302171652\\
1000	14.5300208114777\\
1500	14.8590639673735\\
5000	15.8535977167755\\
10000	14.7215889218714\\
50000	15.9514696855939\\
100000	14.8233637677733\\
500000	15.1222449432589\\
1000000	14.6131432255965\\
1500000	14.5214670710566\\
5000000	14.2048022123316\\
10000000	15.339292465583\\
};


\end{axis}
\end{tikzpicture}%

==> figures/geogebra-swg2.tex <==
\definecolor{black}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-5.5,-1.7) rectangle (0.5,2);
\fill[line width=1.5pt,color=black,fill=black,fill opacity=0.25] (-3.13,-0.15) -- (-2.43,1.66) -- (-2.59,-1.47) -- cycle;
\fill[line width=1.5pt,color=black,fill=black,fill opacity=0.1] (-5.2,0.6) -- (-2.43,1.66) -- (-3.13,-0.15) -- cycle;
\fill[line width=1.5pt,color=black,fill=black,fill opacity=0.1] (-5.2,0.6) -- (-3.13,-0.15) -- (-2.59,-1.47) -- cycle;
\fill[line width=1.5pt,color=black,fill=black,fill opacity=0.1] (-3.13,-0.15) -- (0.11,0.48) -- (-2.43,1.66) -- cycle;
\fill[line width=1.5pt,color=black,fill=black,fill opacity=0.1] (-2.59,-1.47) -- (0.11,0.48) -- (-3.13,-0.15) -- cycle;
%\draw (-5.2,0.6)-- (-2.43,1.66);
%\draw (-5.2,0.6)-- (-2.59,-1.47);
%\draw (-2.43,1.66)-- (-2.59,-1.47);
%\draw (-2.59,-1.47)-- (-3.13,-0.15);
%\draw (-2.43,1.66)-- (-3.13,-0.15);
%\draw (-2.43,1.66)-- (0.11,0.48);
%\draw (-2.59,-1.47)-- (0.11,0.48);
%\draw (-3.13,-0.15)-- (0.11,0.48);
%\draw (-3.13,-0.15)-- (-5.2,0.6);
\draw [line width=1.5pt,color=black] (-3.13,-0.15)-- (-2.43,1.66);
\draw [line width=1.5pt,color=black] (-2.43,1.66)-- (-2.59,-1.47);
\draw [line width=1.5pt,color=black] (-2.59,-1.47)-- (-3.13,-0.15);
\draw [line width=1.5pt,color=black] (-5.2,0.6)-- (-2.43,1.66);
\draw [line width=1.5pt,color=black] (-2.43,1.66)-- (-3.13,-0.15);
\draw [line width=1.5pt,color=black] (-3.13,-0.15)-- (-5.2,0.6);
\draw [line width=1.5pt,color=black] (-5.2,0.6)-- (-3.13,-0.15);
\draw [line width=1.5pt,color=black] (-3.13,-0.15)-- (-2.59,-1.47);
\draw [line width=1.5pt,color=black] (-2.59,-1.47)-- (-5.2,0.6);
\draw [line width=1.5pt,color=black] (-3.13,-0.15)-- (0.11,0.48);
\draw [line width=1.5pt,color=black] (0.11,0.48)-- (-2.43,1.66);
\draw [line width=1.5pt,color=black] (-2.43,1.66)-- (-3.13,-0.15);
\draw [line width=1.5pt,color=black] (-2.59,-1.47)-- (0.11,0.48);
\draw [line width=1.5pt,color=black] (0.11,0.48)-- (-3.13,-0.15);
\draw [line width=1.5pt,color=black] (-3.13,-0.15)-- (-2.59,-1.47);
\begin{scriptsize}
\fill [color=black] (-5.2,0.6) circle (3pt);
\draw[color=black] (-5.28,0.92) node {$\vr_n^+$};
\fill [color=black] (-2.43,1.66) circle (3pt);
\fill [color=black] (-2.59,-1.47) circle (3pt);
\fill [color=black] (-3.13,-0.15) circle (3pt);
\fill [color=black] (0.11,0.48) circle (3pt);
\draw[color=black] (0.31,0.72) node {$\vr_n^-$};
\draw[color=black] (-2.7,0.28) node {$\Gamma_n$};
\draw[color=black] (-3.67,0.58) node {$T_n^+$};
\draw[color=black] (-1.63,0.58) node {$T_n^-$};
\end{scriptsize}
\end{tikzpicture}



==> figures/geogebra_swg.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-6.5,-1.35) rectangle (5,3.5);

\draw [line width=2pt] (-2,3)-- (-3.579932882985256,0.9950871176855772);
\draw [line width=2pt] (-3.579932882985256,0.9950871176855772)-- (-2.060508305360963,0.3371919397451622);
\draw [line width=2pt] (-2.060508305360963,0.3371919397451622)-- (-0.4314345314132683,0.9794229467822341);
\draw [line width=2pt] (-0.4314345314132683,0.9794229467822341)-- (-2,3);
\draw [line width=2pt] (-3.579932882985256,0.9950871176855772)-- (-2,-1);
\draw [line width=2pt] (-2,-1)-- (-0.4314345314132683,0.9794229467822341);
\draw [line width=2pt] (-2,-1)-- (-2.060508305360963,0.3371919397451622);
\draw [line width=2pt,color=zzttqq] (-3.579932882985256,0.9950871176855772)-- (-2.060508305360963,0.3371919397451622);
\draw [line width=2pt,color=zzttqq] (-2.060508305360963,0.3371919397451622)-- (-0.4314345314132683,0.9794229467822341);
\draw [line width=2pt,color=zzttqq] (-0.4314345314132683,0.9794229467822341)-- (-3.579932882985256,0.9950871176855772);
\begin{scriptsize}
\draw[color=ududff] (-1.6002129861484617,3.222588710013511) node {$\vr_n^+$};
\draw[color=ududff] (-1.602129861484617,-1.0788455593279834) node {$\vr_n^-$};
\draw[color=black] (-1.6854508579389915,0.10387699747710757) node {$T_n^-$};
\draw[color=black] (-2.297424477002738,1.7868044499024123) node {$T_n^+$};
\draw[color=zzttqq] (-1.508375964164857,0.8070752978632579) node {$f_n$};
\draw [line width=2pt] (-2,3)-- (-2.060508305360963,0.3371919397451622);
\draw [fill=ududff] (-2,3) circle (3pt);
\draw [fill=ududff] (-2,-1) circle (3pt);
\draw [fill=ududff] (-3.579932882985256,0.9950871176855772) circle (3pt);
\draw [fill=ududff] (-2.060508305360963,0.3371919397451622) circle (3pt);
\draw [fill=ududff] (-0.4314345314132683,0.9794229467822341) circle (3pt);
\fill[line width=4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-3.579932882985256,0.9950871176855772) -- (-2.060508305360963,0.3371919397451622) -- (-0.4314345314132683,0.9794229467822341) -- cycle;
\end{scriptsize}
\end{tikzpicture}

==> figures/gp_plot.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12900,0.9400,0.12500}%


\begin{tikzpicture}
\pgfplotsset{footnotesize,samples=10}

\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 50pt}, width = 6.0cm, height = 5.0cm]
\nextgroupplot[title={(a)},legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend},xmode=log,
xmin=0.1e-40,
xmax=100000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=5,
ymax=5e+19,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},
xtick={0.1e-40, 1e-27,1e-14 ,1e-5, 1e1, 1000000}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [line width=1.5pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.77827941003892e-07	1.9851e+18\\
0.00316227766016838	1.7645e+13\\
56.2341325190349	 9.9224e+08\\
1000000	5.5798e+04\\
}; \addlegendentry{Standard D-VIE}

\addplot [line width=1.5pt, color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1e-40	3.619505340387529e+04\\
1e-27	3.619505340387529e+04\\
1e-14	3.619505340387529e+04\\
1e-11	3.619505340387529e+04\\
1.77827941003892e-07	3.619505340387529e+04\\
0.00316227766016838	3.619505340387529e+04\\
56.2341325190349	3.619505340387529e+04\\
1000000	3.619505340387529e+04\\
}; \addlegendentry{Loop-star D-VIE}

\addplot [line width=1.5pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-40	15.9453860554636\\
1e-27	15.8434161763263\\
1e-14	15.9337209991274\\
1e-11	15.8789357843667\\
1.77827941003892e-07	15.8146017424083\\
0.00316227766016838	15.9076613430996\\
56.2341325190349	15.8356313235237\\
1000000	15.92649919883\\
}; \addlegendentry{Regularized D-VIE $\mat{G_\epsilon}$}

\addplot [line width=1.5pt, color=mycolor3, mark=diamond,dashed, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1e-40	16.7343838443863\\
1e-27	17.0979690592484\\
1e-14	18.5413733805133\\
1e-11	16.8563856484957\\
1.77827941003892e-07	17.3474147721712\\
0.00316227766016838	17.282564198998\\
56.2341325190349	16.6918818053481\\
1000000	17.0803533596877\\
}; \addlegendentry{Regularized D-VIE $\mat{D}$}

            
\nextgroupplot[title={(b)},xmin=3.33333333333333,
xmode=linear,
xmax=8,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={1/h (\SI{}{\meter^{-1}})},
ymode=log,
ymin=7,
ymax=2.5e7,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [line width=1.5pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	6243567.40627175\\
7.14285714285714	6568513.92225659\\
6.66666666666667	6321777.66672259\\
5.71428571428571	5729862.02312065\\
5	5249695.10110248\\
3.33333333333333	5437112.10302476\\
};

\addplot [line width=1.5pt, color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	3.182765189905446e+05\\
7.14285714285714	2.335320406396675e+05\\
6.66666666666667	3.828918030705945e+05\\
5.71428571428571    1.185353328755122e+05\\
5	1.276293072296501e+05\\
3.33333333333333	1.895248731579215e+04\\
};


\addplot [line width=1.5pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	10.4702026815072\\
7.14285714285714	 10.77266252392\\
6.66666666666667	14.419890812820253\\
5.71428571428571	11.825842257206\\
5	10.8840597764\\
3.33333333333333	12.349568597804 \\
};


\addplot [line width=1.5pt, dashed, color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	13.26307960632\\
7.14285714285714	15.31094615405 \\
6.66666666666667	18.2738363920039\\
5.71428571428571	15.19722618873 \\
5	13.490867452663 \\
3.33333333333333	17.29774614831 \\
};
\nextgroupplot[title={(c)},xmode=log,
xmin=10,
xmax=10^7,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=5,
ymax=5e+09,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition number},
grid=both,
grid style={line width=.1pt, draw=gray!10},] 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [line width=1.5pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2301573924.45596\\
5	500418610.552312\\
10	299354114.681537\\
50	113665746.586258\\
100	62472443.5174948\\
500	13109642.1729509\\
1000	6692383.59079628\\
1500	4542763.62712215\\
5000	1460002.64340187\\
10000	759880.23607655\\
50000	166378.523022797\\
100000	86830.4152246658\\
500000	19863.5851646966\\
1000000	10979.9531781566\\
1500000	7985.58008182501\\
5000000	3728.80325642883\\
10000000	2565.74723951367\\
};


\addplot [line width=1.5pt, color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.603062117158918e+05\\
5	1.481221250225792e+05\\
10	1.290756764119125e+05\\
50	1.204318177996962e+05\\
100	1.203863741920267e+05\\
500	1.201250861209044e+05\\
1000	1.197856481854059e+05\\
1500	1.195163137490773e+05\\
5000	1.186342706034502e+05\\
10000	1.181500257613528e+05\\
50000	1.168633446463013e+05\\
100000	1.158787097982674e+05\\
500000	1.063694068146925e+05\\
1000000	9.411319269442139e+04\\
1500000	8.483911270336700e+04\\
5000000	6.031207210978344e+04\\
10000000	5.080412866228961e+04\\
};


\addplot [line width=1.5pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	13.5825356045716\\
5	13.8839091690168\\
10	14.0786596532754\\
50	14.9826714694881\\
100	14.9952636953412\\
500	15.0735634232054\\
1000	15.1100379384118\\
1500	15.0490802548392\\
5000	15.2022956991191\\
10000	15.2357588651701\\
50000	15.3022291276987\\
100000	15.2999634696425\\
500000	15.3070971154027\\
1000000	15.2793143504228\\
1500000	15.1726303436627\\
5000000	15.0599511650733\\
10000000	14.8970555075692\\
};


\addplot [line width=1.5pt, color=mycolor3, mark=diamond,dashed, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	13.2271045828294\\
5	13.161068538931\\
10	13.3983658625684\\
50	15.1980766664188\\
100	15.5355776885939\\
500	14.5036302171652\\
1000	14.5300208114777\\
1500	14.8590639673735\\
5000	15.8535977167755\\
10000	14.7215889218714\\
50000	15.9514696855939\\
100000	14.8233637677733\\
500000	15.1222449432589\\
1000000	14.6131432255965\\
1500000	14.5214670710566\\
5000000	14.2048022123316\\
10000000	15.339292465583\\
};

\end{groupplot}
    \node at ($(group c2r1) + (0,-3.0cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}

==> figures/nb_iter_AMG_vs_sigma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Conductivity ratio},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Number of iterations},
axis background/.style={fill=white},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.02,0.74)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1pt, color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	20\\
10	20\\
50	21\\
100	21\\
1000	22\\
2000	22\\
5000	22\\
10000	22\\
};

\end{axis}

\begin{axis}[%
width=5.895in,
height=4.421in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/potential_multilayer_sphere.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.12900,0.9400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Tetrahedron index},
ymin=-12,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Potential (V)},
grid=both,
grid style={line width=.1pt, draw=gray!10},
axis background/.style={fill=white},
legend style={at={(0.02,0.77)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-3.05309971666613\\
2	-3.42733569777619\\
3	-2.42749770039954\\
4	-5.99482690455957\\
5	-5.80885055447323\\
6	-5.32880738457117\\
7	-4.18890098546675\\
8	-3.64218381336998\\
9	-4.30419536247055\\
10	-4.51832385215795\\
11	-4.65358862009154\\
12	-5.79514965381022\\
13	-5.93947792069905\\
14	-5.32496209492352\\
15	-7.03277737776239\\
16	-7.3358197610622\\
17	-6.48039755666735\\
18	-7.31858970433815\\
19	-6.90600823295084\\
20	-5.56804193838863\\
21	-7.19497229640447\\
22	-6.94530724525672\\
23	-8.29023424452086\\
24	-8.60231235630568\\
25	-8.17205382841165\\
26	-2.34992673109709\\
27	-2.97854018620306\\
28	-3.30249095917869\\
29	-1.73086459211906\\
30	-1.10358290025244\\
31	-0.44504892637551\\
32	-1.71269891188258\\
33	-1.08194957628539\\
34	-4.30423856402427\\
35	-3.65056731141697\\
36	-2.35871253427728\\
37	-3.00914703973584\\
38	-5.70378050405838\\
39	-5.94783876358415\\
40	-4.97124730398419\\
41	-8.27717527591386\\
42	-8.6397883886992\\
43	-8.632712578541\\
44	-8.41269788135343\\
45	-7.48178740736726\\
46	-6.92602244546003\\
47	-7.43844175830274\\
48	-0.463409878467016\\
49	0.191969745259633\\
50	0.191749619862201\\
51	1.50775623102363\\
52	0.858874664891198\\
53	-9.63282871152364\\
54	-9.65198533314679\\
55	-9.96932762887522\\
56	-2.35756634756318\\
57	-3.00164145752995\\
58	-3.60388736495159\\
59	-4.2916691544084\\
60	-8.49501848330314\\
61	-9.98428758262863\\
62	-9.61159430498377\\
63	-9.93746079274564\\
64	-0.449572921258592\\
65	0.191084458100632\\
66	-1.7167012439769\\
67	-1.08026557451575\\
68	-8.43255608800899\\
69	-1.06854112462211\\
70	-1.7316857570252\\
71	-1.77887915641601\\
72	-1.52170433980524\\
73	-3.56486612748233\\
74	-2.98545387031077\\
75	-2.17924248374605\\
76	-2.62434089471102\\
77	-2.73645743685838\\
78	-3.52714918699213\\
79	-4.11372354185923\\
80	-5.52141208034339\\
81	-4.92248129738676\\
82	-4.60007946775825\\
83	-4.4206460087575\\
84	-5.16612960850935\\
85	-4.48586188352607\\
86	-6.90405722773626\\
87	-6.68637128185821\\
88	-6.02351955977569\\
89	-4.67757896908234\\
90	-4.02847873036305\\
91	-6.28702234319534\\
92	-5.59843832109359\\
93	-6.4478219985849\\
94	-4.80841381891084\\
95	-5.76415973539625\\
96	-5.91330421541288\\
97	-0.384534632557341\\
98	0.18011825720489\\
99	-0.840558995578813\\
100	-0.420234533218102\\
101	0.140276512881438\\
102	0.560049009816757\\
103	-0.401598258136325\\
104	-0.82196531800795\\
105	0.585072461128943\\
106	0.165282771169464\\
107	-0.481985619558992\\
108	-0.767277645531528\\
109	0.155822357553445\\
110	0.423885751162065\\
111	-3.09303905726056\\
112	-3.17436766335461\\
113	-2.43124611249865\\
114	-1.58341976892387\\
115	-2.09071777150614\\
116	-1.02800701715701\\
117	-1.6387966234751\\
118	1.49809794370814\\
119	0.854116812309461\\
120	-7.89367598775029\\
121	-8.10380278518593\\
122	-9.47569944871444\\
123	-9.75398214317226\\
124	1.48888000303849\\
125	0.848611741701034\\
126	-0.443135920944953\\
127	0.190828099625678\\
128	-1.08153770271195\\
129	-1.71223671067007\\
130	-1.08333828926829\\
131	-1.71390224279493\\
132	-0.443506241024843\\
133	0.19713238416657\\
134	-2.35025047797114\\
135	-2.97931796256902\\
136	-3.24343276404489\\
137	-6.0373839185387\\
138	-10.8873718040696\\
139	-11.0673820296438\\
140	-11.4560269472643\\
141	-11.3574548801597\\
142	-0.425980424005461\\
143	-0.676806382462178\\
144	0.190414652053516\\
145	0.853750537859483\\
146	1.50596214479598\\
147	-9.81427271093338\\
148	-9.19857167191166\\
149	-10.0936860503228\\
150	-8.7263400776264\\
};
\addlegendentry{Reference solution}

\addplot [line width=1pt, mark=x, mark options={solid, mycolor4}, only marks]
  table[row sep=crcr]{%
1	-2.98222732212687\\
2	-3.35460511984271\\
3	-2.3530630276477\\
4	-5.92967372174665\\
5	-5.74408893219255\\
6	-5.26254827116824\\
7	-4.12731638432907\\
8	-3.58645371735282\\
9	-4.2464307872281\\
10	-4.45825586799462\\
11	-4.60095784330336\\
12	-5.73765662677592\\
13	-5.88650643530197\\
14	-5.26341121723391\\
15	-6.9772203987623\\
16	-7.27599196787221\\
17	-6.42102038030707\\
18	-7.26573618014617\\
19	-6.8563651933291\\
20	-5.52570101578372\\
21	-7.13073871817867\\
22	-6.88412667585658\\
23	-8.23473107882596\\
24	-8.54456548486642\\
25	-8.11198878565261\\
26	-2.28405285525601\\
27	-2.91545965704609\\
28	-3.23514583392411\\
29	-1.65910348792203\\
30	-1.03114178049905\\
31	-0.374103102627191\\
32	-1.6488946974122\\
33	-1.01674898230182\\
34	-4.25853893646936\\
35	-3.60373991232513\\
36	-2.30241024617513\\
37	-2.9519352238643\\
38	-5.66786909397878\\
39	-5.90750723196365\\
40	-4.93730122673901\\
41	-8.23264233559271\\
42	-8.58914076320319\\
43	-8.59639366887458\\
44	-8.38061894268356\\
45	-7.45690294553108\\
46	-6.88439903530908\\
47	-7.40678533190772\\
48	-0.384678165953727\\
49	0.270326078142209\\
50	0.26249739394953\\
51	1.58088922169531\\
52	0.934312357011515\\
53	-9.58588158162404\\
54	-9.61645070605754\\
55	-9.92878902053727\\
56	-2.3125645949823\\
57	-2.95586827502437\\
58	-3.56751188152977\\
59	-4.25535125135049\\
60	-8.47674861000344\\
61	-9.93397972997738\\
62	-9.55917198993887\\
63	-9.88264005371016\\
64	-0.387934713094973\\
65	0.252018557611067\\
66	-1.66292631340074\\
67	-1.02641097891609\\
68	-8.3711626783164\\
69	-0.9899614754349\\
70	-1.65008995055006\\
71	-1.70095876892192\\
72	-1.44077696468471\\
73	-3.48467841813251\\
74	-2.90035424750191\\
75	-2.10076507089952\\
76	-2.54223424074135\\
77	-2.65580952409909\\
78	-3.45391273973097\\
79	-4.03712477755295\\
80	-5.4534704613707\\
81	-4.84901642256877\\
82	-4.53064871317352\\
83	-4.34716734414896\\
84	-5.0934937190653\\
85	-4.40974683454724\\
86	-6.83739119929347\\
87	-6.62083878002499\\
88	-5.9557600964801\\
89	-4.60431568221757\\
90	-3.95172352122893\\
91	-6.2207156166146\\
92	-5.52771256586986\\
93	-6.38126824488728\\
94	-4.73627290886414\\
95	-5.69869867154993\\
96	-5.85223045961887\\
97	-0.304018164303715\\
98	0.265266447188161\\
99	-0.763274131211212\\
100	-0.340890766890881\\
101	0.221979313037625\\
102	0.640830217473817\\
103	-0.33044437731816\\
104	-0.747599070197659\\
105	0.665264925350267\\
106	0.242218950808225\\
107	-0.39538787766236\\
108	-0.682168545411069\\
109	0.242357872026498\\
110	0.508248229262621\\
111	-3.01976750245361\\
112	-3.09979151152786\\
113	-2.35678914365481\\
114	-1.50783538962589\\
115	-2.01233586986621\\
116	-0.948375279135184\\
117	-1.55808737079611\\
118	1.56302890562943\\
119	0.920535094073341\\
120	-7.83186167133738\\
121	-8.0429841065065\\
122	-9.41906077980889\\
123	-9.69875673932514\\
124	1.54211726662278\\
125	0.904098542716981\\
126	-0.394564443067566\\
127	0.239122131100064\\
128	-1.04134341834348\\
129	-1.67231839685742\\
130	-1.06151981887675\\
131	-1.69333341238276\\
132	-0.410084791515533\\
133	0.231505005020429\\
134	-2.32121452094836\\
135	-2.94748215915124\\
136	-3.21459439530308\\
137	-6.00855516965757\\
138	-10.8511904091908\\
139	-11.0187322729452\\
140	-11.4052483563868\\
141	-11.3167192581186\\
142	-0.344842632806124\\
143	-0.591683120588322\\
144	0.273038971205901\\
145	0.935453002725204\\
146	1.58526430328228\\
147	-9.78960542267306\\
148	-9.17510072060669\\
149	-10.064638533481\\
150	-8.71457878135541\\
};
\addlegendentry{Loop-star D-VIE}


\addplot [line width=1pt, mark=+, mark options={solid, mycolor1}, only marks]
  table[row sep=crcr]{%
1	-2.98222732212687\\
2	-3.35460511984271\\
3	-2.3530630276477\\
4	-5.92967372174665\\
5	-5.74408893219255\\
6	-5.26254827116824\\
7	-4.12731638432907\\
8	-3.58645371735282\\
9	-4.2464307872281\\
10	-4.45825586799462\\
11	-4.60095784330336\\
12	-5.73765662677592\\
13	-5.88650643530197\\
14	-5.26341121723391\\
15	-6.9772203987623\\
16	-7.27599196787221\\
17	-6.42102038030707\\
18	-7.26573618014617\\
19	-6.8563651933291\\
20	-5.52570101578372\\
21	-7.13073871817867\\
22	-6.88412667585658\\
23	-8.23473107882596\\
24	-8.54456548486642\\
25	-8.11198878565261\\
26	-2.28405285525601\\
27	-2.91545965704609\\
28	-3.23514583392411\\
29	-1.65910348792203\\
30	-1.03114178049905\\
31	-0.374103102627191\\
32	-1.6488946974122\\
33	-1.01674898230182\\
34	-4.25853893646936\\
35	-3.60373991232513\\
36	-2.30241024617513\\
37	-2.9519352238643\\
38	-5.66786909397878\\
39	-5.90750723196365\\
40	-4.93730122673901\\
41	-8.23264233559271\\
42	-8.58914076320319\\
43	-8.59639366887458\\
44	-8.38061894268356\\
45	-7.45690294553108\\
46	-6.88439903530908\\
47	-7.40678533190772\\
48	-0.384678165953727\\
49	0.270326078142209\\
50	0.26249739394953\\
51	1.58088922169531\\
52	0.934312357011515\\
53	-9.58588158162404\\
54	-9.61645070605754\\
55	-9.92878902053727\\
56	-2.3125645949823\\
57	-2.95586827502437\\
58	-3.56751188152977\\
59	-4.25535125135049\\
60	-8.47674861000344\\
61	-9.93397972997738\\
62	-9.55917198993887\\
63	-9.88264005371016\\
64	-0.387934713094973\\
65	0.252018557611067\\
66	-1.66292631340074\\
67	-1.02641097891609\\
68	-8.3711626783164\\
69	-0.9899614754349\\
70	-1.65008995055006\\
71	-1.70095876892192\\
72	-1.44077696468471\\
73	-3.48467841813251\\
74	-2.90035424750191\\
75	-2.10076507089952\\
76	-2.54223424074135\\
77	-2.65580952409909\\
78	-3.45391273973097\\
79	-4.03712477755295\\
80	-5.4534704613707\\
81	-4.84901642256877\\
82	-4.53064871317352\\
83	-4.34716734414896\\
84	-5.0934937190653\\
85	-4.40974683454724\\
86	-6.83739119929347\\
87	-6.62083878002499\\
88	-5.9557600964801\\
89	-4.60431568221757\\
90	-3.95172352122893\\
91	-6.2207156166146\\
92	-5.52771256586986\\
93	-6.38126824488728\\
94	-4.73627290886414\\
95	-5.69869867154993\\
96	-5.85223045961887\\
97	-0.304018164303715\\
98	0.265266447188161\\
99	-0.763274131211212\\
100	-0.340890766890881\\
101	0.221979313037625\\
102	0.640830217473817\\
103	-0.33044437731816\\
104	-0.747599070197659\\
105	0.665264925350267\\
106	0.242218950808225\\
107	-0.39538787766236\\
108	-0.682168545411069\\
109	0.242357872026498\\
110	0.508248229262621\\
111	-3.01976750245361\\
112	-3.09979151152786\\
113	-2.35678914365481\\
114	-1.50783538962589\\
115	-2.01233586986621\\
116	-0.948375279135184\\
117	-1.55808737079611\\
118	1.56302890562943\\
119	0.920535094073341\\
120	-7.83186167133738\\
121	-8.0429841065065\\
122	-9.41906077980889\\
123	-9.69875673932514\\
124	1.54211726662278\\
125	0.904098542716981\\
126	-0.394564443067566\\
127	0.239122131100064\\
128	-1.04134341834348\\
129	-1.67231839685742\\
130	-1.06151981887675\\
131	-1.69333341238276\\
132	-0.410084791515533\\
133	0.231505005020429\\
134	-2.32121452094836\\
135	-2.94748215915124\\
136	-3.21459439530308\\
137	-6.00855516965757\\
138	-10.8511904091908\\
139	-11.0187322729452\\
140	-11.4052483563868\\
141	-11.3167192581186\\
142	-0.344842632806124\\
143	-0.591683120588322\\
144	0.273038971205901\\
145	0.935453002725204\\
146	1.58526430328228\\
147	-9.78960542267306\\
148	-9.17510072060669\\
149	-10.064638533481\\
150	-8.71457878135541\\
};
\addlegendentry{Regularized D-VIE $\mat{D}$}

\end{axis}
\end{tikzpicture}%

==> figures/sar_full_head_smoother.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Voxel index},
ymin=0,
ymax=21.5,
ylabel style={font=\color{white!15!black}},
ylabel={SAR (W/Kg)},
axis background/.style={fill=white},
grid=both,
grid style={line width=.1pt, draw=gray!10},
legend style={at={(0.35,0.8)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1pt, color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.68627835043709\\
2	2.13474200499101\\
3	1.44318738328084\\
4	0.852197532620137\\
5	0.6856820224703\\
6	3.58833600518843\\
7	2.64344580389756\\
8	1.78020690111354\\
9	1.11734293852857\\
10	0.699222060358618\\
11	4.8115918793046\\
12	2.75285721904091\\
13	2.07005547086045\\
14	0.993993061779791\\
15	0.67722493847324\\
16	7.87391652419656\\
17	4.37617056235202\\
18	2.53132209918865\\
19	0.874353033609438\\
20	0.695258552583551\\
21	6.74301880103707\\
22	3.74444181441273\\
23	1.2260360856967\\
24	0.895234452152351\\
25	0.799223003950645\\
26	3.65005281746185\\
27	1.91471422554481\\
28	1.15132937815019\\
29	0.9631056031516\\
30	0.984484508240834\\
31	3.34315562315211\\
32	2.01643392908453\\
33	1.1086588244624\\
34	0.724839636339109\\
35	0.72947454943887\\
36	6.48622535735166\\
37	3.11065506304514\\
38	1.18971295560144\\
39	0.738585289232344\\
40	0.686006063074339\\
41	14.6814833111015\\
42	4.12958007095377\\
43	1.5598366675173\\
44	0.831897214142712\\
45	0.984968983133996\\
46	13.1065154407455\\
47	5.41018578506905\\
48	1.66571191811918\\
49	0.821176030005134\\
50	0.835223866650859\\
51	7.61684196403869\\
52	4.15049858717213\\
53	1.25352867257666\\
54	0.952780365289116\\
55	0.947803204523919\\
56	3.31331987773473\\
57	1.68526196145191\\
58	1.03973786417051\\
59	0.903663538674282\\
60	0.968131883089231\\
61	3.30981713999615\\
62	1.86819823021944\\
63	0.981000291425872\\
64	0.791925490142373\\
65	0.896249955109216\\
66	7.51949595505346\\
67	3.32190437022016\\
68	1.40537793275452\\
69	0.783127736676119\\
70	0.941422792721642\\
71	14.3991550820872\\
72	4.1324563284218\\
73	1.58649473618147\\
74	0.866385178665737\\
75	0.991335483044948\\
76	14.6827649242038\\
77	4.53302179713139\\
78	1.47657575905458\\
79	0.908915247035585\\
80	0.972279931462319\\
81	6.11510202047097\\
82	3.64886404681074\\
83	1.17189158578657\\
84	0.916377865790511\\
85	1.00812494415999\\
86	2.86932798421783\\
87	1.76951992084089\\
88	0.928922188365096\\
89	0.817454147390057\\
90	0.924225407264098\\
91	2.95001496926141\\
92	1.48267197378905\\
93	0.903168976401707\\
94	0.701705703025346\\
95	0.775250041113048\\
96	4.92461437860185\\
97	2.55038733416726\\
98	1.16219151714377\\
99	0.768082847025424\\
100	0.821106327900488\\
101	7.62069695367663\\
102	3.01685508620372\\
103	1.63762935787209\\
104	0.872209579258775\\
105	0.8662689844222\\
106	8.65177248598767\\
107	3.4248945595475\\
108	1.43369478415996\\
109	0.910000285183837\\
110	0.859438096277051\\
111	5.07379201430815\\
112	2.92617065554107\\
113	1.17127911995022\\
114	0.812435318025217\\
115	0.841510828180262\\
116	2.799416416382\\
117	1.40936915776328\\
118	0.770956864727081\\
119	0.701440118244136\\
120	0.807287802050995\\
121	2.99681923025463\\
122	1.44408894929486\\
123	0.85846414762988\\
124	0.678362536531299\\
125	0.695902463274409\\
126	3.22056701246605\\
127	1.75184112320085\\
128	0.929950763546039\\
129	0.69244624284317\\
130	0.729364812267349\\
131	4.47871924837947\\
132	2.14027298259035\\
133	0.994329700482453\\
134	0.739969720596865\\
135	0.719667432348669\\
136	4.52646908243725\\
137	2.15596451350123\\
138	1.08256243749931\\
139	0.761304541181802\\
140	0.780211892607155\\
141	3.59591855419133\\
142	1.73781081222148\\
143	0.948876531351682\\
144	0.742172562203791\\
145	0.772695566913767\\
146	2.32537995346184\\
147	1.36907339917415\\
148	0.952681276824838\\
149	0.697812678232711\\
150	0.746846400437305\\
};
\addlegendentry{Reference solution}

\addplot [line width=1pt, color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.54299162281114\\
2	2.04335437582043\\
3	1.40002890770198\\
4	0.810180417652701\\
5	0.713281936626006\\
6	3.36523102015739\\
7	2.71727581574906\\
8	1.6362094235704\\
9	1.07986815906241\\
10	0.682554455634876\\
11	4.51189422956606\\
12	2.69074240198957\\
13	2.01191487414136\\
14	0.983055409243363\\
15	0.661261118783755\\
16	7.8928398805106\\
17	4.16642980057854\\
18	2.45217599122919\\
19	0.845249927872905\\
20	0.639650738189238\\
21	6.4519107056499\\
22	3.68337787471749\\
23	1.15599885951408\\
24	0.852740116403865\\
25	0.764514233863388\\
26	3.55317599856865\\
27	1.91441234329399\\
28	1.13385045141596\\
29	0.916452417845227\\
30	0.918738509129953\\
31	3.25105022045517\\
32	1.89576777794154\\
33	1.05792667872275\\
34	0.681982670182727\\
35	0.685771270228822\\
36	6.09106928710828\\
37	3.04272810190499\\
38	1.12549508385757\\
39	0.69585748853065\\
40	0.618558586417913\\
41	14.5523672286761\\
42	3.8912363979243\\
43	1.38701291558737\\
44	0.791111372004014\\
45	0.931866712038973\\
46	13.2535914537344\\
47	4.86629378766948\\
48	1.50506227310548\\
49	0.752324348521528\\
50	0.832772615838031\\
51	7.09285831091188\\
52	4.14437679935076\\
53	1.0887438771284\\
54	0.881527893778032\\
55	0.881990726840336\\
56	3.23597997369148\\
57	1.61749173400315\\
58	0.949674360368512\\
59	0.850820584304386\\
60	0.915842113291593\\
61	3.17816355615005\\
62	1.85977202971128\\
63	0.933997062520226\\
64	0.748480024806142\\
65	0.857567940161466\\
66	7.17053349143614\\
67	3.21911127113688\\
68	1.2720451842692\\
69	0.758571539004854\\
70	0.883589082372019\\
71	14.1391525383528\\
72	4.36282316902906\\
73	1.41732798847812\\
74	0.876399252302321\\
75	0.972787266734916\\
76	14.4777306016537\\
77	4.81774955167525\\
78	1.57754321833995\\
79	0.84482276577371\\
80	0.92496660622832\\
81	6.24087348361095\\
82	3.53316096482361\\
83	1.20194245306574\\
84	0.88031500387213\\
85	0.96100339489159\\
86	2.75148437649361\\
87	1.69788873768488\\
88	0.906732027673641\\
89	0.764547416284008\\
90	0.880687663040877\\
91	2.77190294998163\\
92	1.47917444077909\\
93	0.924000141775819\\
94	0.71747715294324\\
95	0.741583352229533\\
96	4.79541150022192\\
97	2.54816151239088\\
98	1.18874161495288\\
99	0.735787102643029\\
100	0.838296595911117\\
101	7.79065572938158\\
102	2.74320204926782\\
103	1.4840551158005\\
104	0.852863638690947\\
105	0.845153359289666\\
106	8.35700388950942\\
107	3.62021445056788\\
108	1.33320388546883\\
109	0.829447870258306\\
110	0.840530154377569\\
111	4.85474464683355\\
112	3.0824689899481\\
113	1.16960283789418\\
114	0.74531700910178\\
115	0.782219381221305\\
116	2.68446698351077\\
117	1.33017317308266\\
118	0.74831004712056\\
119	0.69336345964093\\
120	0.774047187175623\\
121	2.99176685215837\\
122	1.47322785709868\\
123	0.880179709006587\\
124	0.689349965166981\\
125	0.674438486164251\\
126	3.28795427731917\\
127	1.83770285310329\\
128	1.00355522402174\\
129	0.699740039221795\\
130	0.703564081910164\\
131	4.47561849788381\\
132	2.19672277322172\\
133	0.98246175548884\\
134	0.739490341352603\\
135	0.688070095549163\\
136	4.62070009363419\\
137	2.12733912912637\\
138	1.12689066044355\\
139	0.759007305895113\\
140	0.776700157524692\\
141	3.72353616778325\\
142	1.778399936981\\
143	0.977613102666044\\
144	0.753039812022311\\
145	0.776443413968826\\
146	2.36353468620443\\
147	1.40948889447548\\
148	0.977701151569873\\
149	0.730117896998325\\
150	0.759161420834528\\
};
\addlegendentry{Regularized D-VIE}
            \node [above right] at (rel axis cs:0.01,0.5) {\includegraphics[width=2.5cm]{figures/sar_miniature.PNG}};
\end{axis}
\end{tikzpicture}%

==> figures/test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.55in,
at={(0.758in,0.481in)},
scale only axis,
every outer x axis line/.append style={red},
every x tick label/.append style={font=\color{red}},
every x tick/.append style={red},
xmin=0,
xmax=40,
every outer y axis line/.append style={red},
every y tick label/.append style={font=\color{red}},
every y tick/.append style={red},
ymin=-1,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	2\\
0.1	1.895246029101\\
0.2	1.78193923243862\\
0.3	1.66145476369671\\
0.4	1.53510165667148\\
0.5	1.4041320990246\\
0.6	1.26974709986104\\
0.7	1.13309953671776\\
0.8	0.995295299067379\\
0.9	0.857393059683675\\
1	0.720403074490853\\
1.1	0.585285317968487\\
1.2	0.452947193095842\\
1.3	0.324241004393439\\
1.4	0.199961344588519\\
1.5	0.0808425161916605\\
1.6	-0.0324439136680987\\
1.7	-0.139291345184351\\
1.8	-0.239160099676934\\
1.9	-0.331579042936927\\
2	-0.416146836547142\\
2.1	-0.492532784975471\\
2.2	-0.560477254528901\\
2.3	-0.619791647702162\\
2.4	-0.670357923219314\\
2.5	-0.712127658263941\\
2.6	-0.745120655103433\\
2.7	-0.769423099588988\\
2.8	-0.785185283890548\\
2.9	-0.792618910326196\\
3	-0.791993997280356\\
3.1	-0.783635411979043\\
3.2	-0.767919058303656\\
3.3	-0.745267750874615\\
3.4	-0.716146809318119\\
3.5	-0.681059408938761\\
3.6	-0.640541725952962\\
3.7	-0.59515791698976\\
3.8	-0.54549497373408\\
3.9	-0.492157494372976\\
4	-0.435762413909075\\
4.1	-0.376933735431651\\
4.2	-0.316297304090774\\
4.3	-0.254475664812683\\
4.4	-0.192083043736512\\
4.5	-0.129720491957403\\
4.6	-0.0679712284454873\\
4.7	-0.00739621699277048\\
4.8	0.0514699902584984\\
4.9	0.10812311270874\\
5	0.162092677407558\\
5.1	0.212945207162243\\
5.2	0.260287039611321\\
5.3	0.303766759550225\\
5.4	0.343077230239262\\
5.5	0.377957212955339\\
5.6	0.408192567636974\\
5.7	0.433617031085278\\
5.8	0.45411257279042\\
5.9	0.469609332022297\\
6	0.480085143325183\\
6.1	0.485564660959301\\
6.2	0.486118096108887\\
6.3	0.481859583799236\\
6.4	0.472945199408663\\
6.5	0.459570647401423\\
6.6	0.441968647422572\\
6.7	0.420406045165664\\
6.8	0.395180677431739\\
6.9	0.36661802252825\\
7	0.335067668597024\\
7.1	0.300899633601233\\
7.2	0.264500571535763\\
7.3	0.226269899948862\\
7.4	0.186615884074209\\
7.5	0.145951712772642\\
7.6	0.10469160107594\\
7.7	0.063246953417676\\
7.8	0.0220226206378159\\
7.9	-0.0185867174301159\\
8	-0.0582000135234454\\
8.1	-0.0964531301923925\\
8.2	-0.133001906268171\\
8.3	-0.167524988338105\\
8.4	-0.199726405429494\\
8.5	-0.229337867689457\\
8.6	-0.25612077257359\\
8.7	-0.279867904896224\\
8.8	-0.300404820022836\\
8.9	-0.317590902473803\\
9	-0.331320095230792\\
9.1	-0.341521298065266\\
9.2	-0.348158436215773\\
9.3	-0.351230203700037\\
9.4	-0.350769488433406\\
9.5	-0.346842489111784\\
9.6	-0.339547536480733\\
9.7	-0.329013634130362\\
9.8	-0.315398736306696\\
9.9	-0.298887782395079\\
10	-0.279690509692151\\
10.1	-0.258039067824523\\
10.2	-0.234185459681049\\
10.3	-0.208398834990242\\
10.4	-0.180962663686203\\
10.5	-0.152171816958718\\
10.6	-0.122329584372009\\
10.7	-0.0917446556602658\\
10.8	-0.0607280957672921\\
10.9	-0.0295903413956436\\
11	0.00136175322709255\\
11.1	0.0318277944628087\\
11.2	0.0615166253996219\\
11.3	0.0901489754216586\\
11.4	0.117459960103848\\
11.5	0.143201410000891\\
11.6	0.167144008755287\\
11.7	0.189079222964636\\
11.8	0.208821008403142\\
11.9	0.226207279465047\\
12	0.241101131066426\\
12.1	0.253391804683496\\
12.2	0.262995392697081\\
12.3	0.26985527773052\\
12.4	0.273942306188573\\
12.5	0.275254697704436\\
12.6	0.273817694657809\\
12.7	0.269682958316804\\
12.8	0.262927720458766\\
12.9	0.253653701519426\\
13	0.241985808386719\\
13.1	0.228070626877432\\
13.2	0.212074725694855\\
13.3	0.194182790249325\\
13.4	0.174595606117784\\
13.5	0.15352791311223\\
13.6	0.131206151911063\\
13.7	0.107866125974691\\
13.8	0.0837506020124169\\
13.9	0.0591068725886347\\
14	0.0341843045519584\\
14.1	0.0092318968424409\\
14.2	-0.0155041291170577\\
14.3	-0.0397826838036118\\
14.4	-0.0633700868814039\\
14.5	-0.0860422464942315\\
14.6	-0.107586720822233\\
14.7	-0.1278046434944\\
14.8	-0.1465124959416\\
14.9	-0.163543711412811\\
15	-0.178750097143252\\
15.1	-0.192003063039221\\
15.2	-0.203194647211879\\
15.3	-0.212238330731628\\
15.4	-0.219069636066018\\
15.5	-0.223646505787174\\
15.6	-0.225949460269049\\
15.7	-0.22598153522019\\
15.8	-0.223768001993997\\
15.9	-0.219355875666231\\
16	-0.212813217849641\\
16.1	-0.204228243110084\\
16.2	-0.193708239640052\\
16.3	-0.181378316518175\\
16.4	-0.167379991422189\\
16.5	-0.151869634054641\\
16.6	-0.135016781773416\\
16.7	-0.117002344982724\\
16.8	-0.0980167207258218\\
16.9	-0.0782578336218349\\
17	-0.0579291238003362\\
17.1	-0.0372375018058881\\
17.2	-0.0163912905691334\\
17.3	0.00440182552821679\\
17.4	0.0249368247275212\\
17.5	0.045013325786966\\
17.6	0.0644375010039272\\
17.7	0.0830239064769299\\
17.8	0.100597212684528\\
17.9	0.116993819578317\\
18	0.132063341648816\\
18.1	0.145669949812726\\
18.2	0.157693558473648\\
18.3	0.168030847710517\\
18.4	0.176596112232308\\
18.5	0.183321930487465\\
18.6	0.188159649114379\\
18.7	0.191079679747661\\
18.8	0.192071607036002\\
18.9	0.19114410856335\\
19	0.188324689178413\\
19.1	0.183659234010845\\
19.2	0.177211386169221\\
19.3	0.169061756760057\\
19.4	0.159306976423451\\
19.5	0.148058599035152\\
19.6	0.135441869563981\\
19.7	0.12159436928543\\
19.8	0.106664552626502\\
19.9	0.0908101908440552\\
20	0.0741967385115258\\
20.1	0.0569956394005317\\
20.2	0.0393825887901374\\
20.3	0.0215357695143373\\
20.4	0.00363407916637196\\
20.5	-0.0141446341828516\\
20.6	-0.0316253106238462\\
20.7	-0.0486373746695096\\
20.8	-0.0650163729539716\\
20.9	-0.0806055378892418\\
21	-0.0952572626476988\\
21.1	-0.108834473821591\\
21.2	-0.12121188921817\\
21.3	-0.132277149469282\\
21.4	-0.141931813454449\\
21.5	-0.150092208943204\\
21.6	-0.156690131341376\\
21.7	-0.161673384962315\\
21.8	-0.165006162822399\\
21.9	-0.166669262564984\\
22	-0.16666013773244\\
22.1	-0.164992785216475\\
22.2	-0.161697471306861\\
22.3	-0.156820300312801\\
22.4	-0.150422631234731\\
22.5	-0.142580349403023\\
22.6	-0.133383001360568\\
22.7	-0.122932802535772\\
22.8	-0.111343528419608\\
22.9	-0.0987393010143727\\
23	-0.0852532832533436\\
23.1	-0.0710262948915277\\
23.2	-0.0562053640311681\\
23.3	-0.0409422289664208\\
23.4	-0.0253918054053841\\
23.5	-0.00971063435206597\\
23.6	0.00594467399527608\\
23.7	0.0214189850493192\\
23.8	0.0365601582869027\\
23.9	0.0512205246645945\\
24	0.0652583088210765\\
24.1	0.0785389825355358\\
24.2	0.090936536683238\\
24.3	0.10233465982028\\
24.4	0.112627812529723\\
24.5	0.12172218776034\\
24.6	0.129536548575745\\
24.7	0.136002935993437\\
24.8	0.141067240917637\\
24.9	0.144689635543197\\
25	0.146844861016811\\
25.1	0.147522369572088\\
25.2	0.146726320792813\\
25.3	0.144475433089812\\
25.4	0.140802692887321\\
25.5	0.135754925391116\\
25.6	0.129392232139552\\
25.7	0.12178730180766\\
25.8	0.113024601931354\\
25.9	0.103199460332635\\
26	0.0924170460469486\\
26.1	0.0807912604713941\\
26.2	0.0684435502588801\\
26.3	0.055501654171573\\
26.4	0.0420982966710523\\
26.5	0.0283698414578501\\
26.6	0.0144549184760798\\
26.7	0.000493038067583268\\
26.8	-0.0133767940063551\\
26.9	-0.0270174470585636\\
27	-0.0402950081012188\\
27.1	-0.0530800835822588\\
27.2	-0.065249047700687\\
27.3	-0.0766852253762658\\
27.4	-0.087279998669712\\
27.5	-0.0969338262752088\\
27.6	-0.105557166629069\\
27.7	-0.1130712961871\\
27.8	-0.119409015508216\\
27.9	-0.124515236932025\\
28	-0.128347448841809\\
28.1	-0.1308760527494\\
28.2	-0.132084570712513\\
28.3	-0.13196972188544\\
28.4	-0.130541368297954\\
28.5	-0.127822331242053\\
28.6	-0.12384808090938\\
28.7	-0.11866630315142\\
28.8	-0.112336348418207\\
28.9	-0.104928569057829\\
29	-0.0965235522179355\\
29.1	-0.0872112565716474\\
29.2	-0.0770900619847634\\
29.3	-0.0662657420405089\\
29.4	-0.0548503700352395\\
29.5	-0.0429611696471181\\
29.6	-0.0307193219548\\
29.7	-0.018248740840596\\
29.8	-0.00567482904962452\\
29.9	0.00687677270846576\\
30	0.019281431235948\\
30.1	0.0314167486512931\\
30.2	0.0431637605194112\\
30.3	0.0544080926709595\\
30.4	0.0650410655509394\\
30.5	0.0749607355207823\\
30.6	0.0840728632225751\\
30.7	0.0922917998916974\\
30.8	0.0995412833667766\\
30.9	0.105755136484524\\
31	0.110877861552064\\
31.1	0.114865125650549\\
31.2	0.117684132630393\\
31.3	0.119313878799314\\
31.4	0.119745290468022\\
31.5	0.118981242693388\\
31.6	0.117036459733625\\
31.7	0.113937298892816\\
31.8	0.109721420571795\\
31.9	0.104437348447763\\
32	0.0981439247654718\\
32.1	0.0909096667281677\\
32.2	0.0828120309171936\\
32.3	0.0739365935362957\\
32.4	0.0643761550621692\\
32.5	0.0542297785793708\\
32.6	0.0436017716789981\\
32.7	0.0326006223012029\\
32.8	0.0213378992972174\\
32.9	0.0099271287738576\\
33	-0.00151734253977823\\
33.1	-0.0128814855986875\\
33.2	-0.0240527177633324\\
33.3	-0.0349210108352529\\
33.4	-0.0453799675719916\\
33.5	-0.0553278562174919\\
33.6	-0.0646685930563307\\
33.7	-0.0733126635681738\\
33.8	-0.0811779734166737\\
33.9	-0.0881906212476609\\
34	-0.0942855860871784\\
34.1	-0.099407323012282\\
34.2	-0.103510261707477\\
34.3	-0.106559203507681\\
34.4	-0.108529613554668\\
34.5	-0.109407805747807\\
34.6	-0.109191019240954\\
34.7	-0.107887386315052\\
34.8	-0.105515792529639\\
34.9	-0.102105631115457\\
35	-0.0976964546044872\\
35.1	-0.092337527692784\\
35.2	-0.0860872862859133\\
35.3	-0.0790127085773718\\
35.4	-0.0711886048485304\\
35.5	-0.0626968334464413\\
35.6	-0.0536254510860729\\
35.7	-0.0440678062298204\\
35.8	-0.0341215848138951\\
35.9	-0.0238878180138167\\
36	-0.0134698620660426\\
36.1	-0.00297236038701424\\
36.2	0.00749980164703355\\
36.3	0.0178425388770391\\
36.4	0.0279535951958434\\
36.5	0.0377335489263441\\
36.6	0.0470867849123595\\
36.7	0.0559224238706726\\
36.8	0.0641552000233537\\
36.9	0.0717062785863646\\
37	0.0785040053277275\\
37.1	0.0844845811195396\\
37.2	0.0895926551853888\\
37.3	0.0937818315803543\\
37.4	0.0970150843261766\\
37.5	0.0992650775503907\\
37.6	0.100514387935913\\
37.7	0.10075562776712\\
37.8	0.099991467850118\\
37.9	0.0982345605788114\\
38	0.0955073644047295\\
38.1	0.0918418719376557\\
38.2	0.0872792448464595\\
38.3	0.081869359635972\\
38.4	0.075670269237503\\
38.5	0.0687475861593965\\
38.6	0.0611737936920947\\
38.7	0.053027492342488\\
38.8	0.0443925892784301\\
38.9	0.0353574390905893\\
39	0.0260139446204817\\
39.1	0.0164566269565833\\
39.2	0.00678167396185702\\
39.3	-0.00291402313636973\\
39.4	-0.012533835490646\\
39.5	-0.0219823551309012\\
39.6	-0.0311663367516888\\
39.7	-0.0399956135359396\\
39.8	-0.0483839780628302\\
39.9	-0.0562500197353014\\
40	-0.0635179106335488\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=4.521in,
height=3.55in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
ymin=0,
ymax=1,
axis x line*=top,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white!94!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	1\\
1.2	0.833333333333333\\
1.4	0.714285714285714\\
1.6	0.625\\
1.8	0.555555555555555\\
2	0.5\\
2.2	0.454545454545454\\
2.4	0.416666666666667\\
2.6	0.384615384615385\\
2.8	0.357142857142857\\
3	0.333333333333333\\
3.2	0.3125\\
3.4	0.294117647058823\\
3.6	0.277777777777778\\
3.8	0.263157894736842\\
4	0.25\\
4.2	0.238095238095238\\
4.4	0.227272727272727\\
4.6	0.217391304347826\\
4.8	0.208333333333333\\
5	0.2\\
5.2	0.192307692307692\\
5.4	0.185185185185185\\
5.6	0.178571428571429\\
5.8	0.172413793103448\\
6	0.166666666666667\\
6.2	0.161290322580645\\
6.4	0.15625\\
6.6	0.151515151515151\\
6.8	0.147058823529412\\
7	0.142857142857143\\
7.2	0.138888888888889\\
7.4	0.135135135135135\\
7.6	0.131578947368421\\
7.8	0.128205128205128\\
8	0.125\\
8.2	0.121951219512195\\
8.4	0.119047619047619\\
8.6	0.116279069767442\\
8.8	0.113636363636364\\
9	0.111111111111111\\
9.2	0.108695652173913\\
9.4	0.106382978723404\\
9.6	0.104166666666667\\
9.8	0.102040816326531\\
10	0.1\\
10.2	0.0980392156862745\\
10.4	0.0961538461538462\\
10.6	0.0943396226415094\\
10.8	0.0925925925925926\\
11	0.0909090909090909\\
11.2	0.0892857142857143\\
11.4	0.087719298245614\\
11.6	0.0862068965517242\\
11.8	0.0847457627118644\\
12	0.0833333333333333\\
12.2	0.0819672131147541\\
12.4	0.0806451612903226\\
12.6	0.0793650793650794\\
12.8	0.078125\\
13	0.0769230769230769\\
13.2	0.0757575757575758\\
13.4	0.0746268656716418\\
13.6	0.0735294117647059\\
13.8	0.072463768115942\\
14	0.0714285714285714\\
14.2	0.0704225352112676\\
14.4	0.0694444444444444\\
14.6	0.0684931506849315\\
14.8	0.0675675675675676\\
15	0.0666666666666667\\
15.2	0.0657894736842105\\
15.4	0.0649350649350649\\
15.6	0.0641025641025641\\
15.8	0.0632911392405063\\
16	0.0625\\
16.2	0.0617283950617284\\
16.4	0.0609756097560976\\
16.6	0.0602409638554217\\
16.8	0.0595238095238095\\
17	0.0588235294117647\\
17.2	0.0581395348837209\\
17.4	0.0574712643678161\\
17.6	0.0568181818181818\\
17.8	0.0561797752808989\\
18	0.0555555555555556\\
18.2	0.0549450549450549\\
18.4	0.0543478260869565\\
18.6	0.053763440860215\\
18.8	0.0531914893617021\\
19	0.0526315789473684\\
19.2	0.0520833333333333\\
19.4	0.0515463917525773\\
19.6	0.0510204081632653\\
19.8	0.0505050505050505\\
20	0.05\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/timeAMG_vs_nb_unknowns.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
xmode=log,
xmin=796,
xmax=26723,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of unknowns},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Time (s)},
grid=both,
grid style={line width=.1pt, draw=gray!10},
axis background/.style={fill=white},
legend style={at={(0.02,0.74)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1pt, color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
796	0.0045432\\
1644	0.0056257\\
5468	0.0146191\\
9110	0.0214101\\
15952	0.0375823\\
26723	0.0652939\\
};
\addlegendentry{Normalized Laplacian}

\addplot [line width=1pt, color=mycolor2, dashed]
  table[row sep=crcr]{%
796	0.00193343627034258\\
1644	0.00399317742266733\\
5468	0.0132814441284337\\
9110	0.0221276437472624\\
15952	0.0387464514880713\\
26723	0.0649085646386491\\
};
\addlegendentry{Linear slope}

\end{axis}
\end{tikzpicture}%
